Wake Characterisation of 3-Dimensional Multiscale Porous Obstacles

In this research article we study the wake formation behind 3-Dimensional Multi-scale Porous Obstacles (3DMPOs). Particle Imaging Velocimetry (PIV) is used in a non-shallow ($B/h =1.5$) water flume, with measurements carried out across the $x$ - $y$ plane (at $z$ = 130 mm) and with $Re=70,000$ based on the free-stream velocity ($U_{\infty}$). To characterise the downstream wake characteristics of 3DMPOs the obstacles are split into 3 regimes; (1) non-porous, (2) porous with a single internal scale and (3) porous fractals (based on the Sierpinski carpet). The void fraction ($\phi=0.7$) and external dimensions ($D$) of the obstacles remained constant, whilst the internal geometrical parameters such as fractal dimension ($D_f$), lacunarity ($\Lambda$) and succolarity ($\sigma$) were varied. We are able to identify a relationship between these topological parameters characterising the 3DMPOs and the resultant wake characteristics. The fractal dimension ($D_f$) and lacunarity ($\Lambda$) are found to be responsible for the formation of the downstream steady wake region, whilst the succolarity ($\sigma$) affects the position of the detached low velocity recirculation region. The power spectral energy densities (PSDs) of the 3DMPOs are also seen to be affected by the succolarity ($\sigma$) in case (3), and indicate movement away from Kolomogorov's -5/3 power law.

==> centline_freestream.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.952in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.54,
xmax=5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$x/D$},
ymin=0,
ymax=1.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{u}/U_\infty$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
-0.702431293080121	0.873866818394858\\
-0.676672458380919	0.866576349028609\\
-0.650732492319401	0.707759551641872\\
-0.624617628736794	0.860956785610219\\
-0.59833399413772	0.896828605329428\\
-0.571887607690196	0.908017826432292\\
-0.545284381225633	0.915524386538061\\
-0.51853011923884	0.922665657084379\\
-0.491630518888019	0.927099977278274\\
-0.464591169994767	0.931678568218776\\
-0.437417555044078	0.936127884024526\\
-0.410115049184339	0.940268864635631\\
-0.382688920227333	0.944573036298837\\
-0.35514432864824	0.948361332576573\\
-0.327486327585632	0.953761229737675\\
-0.299719862841479	0.957470267424048\\
-0.271849772881143	0.959558236641044\\
-0.243880788833384	0.963457405518187\\
-0.215817534490356	0.967737666945284\\
-0.187664526307608	0.970430629889835\\
-0.159426173404085	0.973470680423758\\
-0.131106777562127	0.976149215829677\\
-0.102710533227468	0.978969716146818\\
-0.0742415275092376	0.981425336172856\\
-0.0457037401799618	0.98343508475027\\
-0.0171010436755603	0.9862010013243\\
0.011562796904651	0.98845229848738\\
0.0402841237979619	0.990262227143441\\
0.155674896029158	0.997716957084019\\
0.184632544828477	0.99918569834641\\
0.213627987433333	1.00053573647418\\
0.242658317437251	1.00100145927994\\
0.271720735770357	1.00405230005133\\
0.300812550699385	1.00597453050406\\
0.329931177827674	1.00691920726863\\
0.359074140095164	1.00703738697558\\
0.388239067778405	1.00648012625542\\
0.417423698490547	1.00539848173867\\
0.446625877181349	1.00394351005585\\
0.475843556137173	1.00226626783748\\
0.505074794980984	1.00051781171408\\
0.534317760672356	0.998849198316175\\
0.563570727507464	0.998479151385565\\
0.59283207711909	0.99838519802162\\
0.62210029847662	0.998704419857036\\
1.3232001137773	1.01576338331625\\
1.35251570965216	1.01594301139743\\
1.38183673497121	1.01614826776825\\
1.41116454380111	1.01639563314764\\
1.4405005975451	1.01668822035478\\
1.46984646494304	1.01701125324161\\
1.49920382207139	1.01740677823298\\
1.52857445234323	1.01785786587439\\
1.55796024650822	1.01838991480388\\
1.58736320265264	1.02042430949971\\
1.61678542619937	1.02179474274954\\
1.6462291299079	1.0225407855285\\
1.67569663387432	1.02278039216838\\
1.70519036553133	1.0225291125939\\
1.73171674191915	1.00923437014326\\
1.75911790923061	1.0076535214303\\
1.78652792571443	1.00641894412607\\
1.81394584235764	1.00551712759664\\
1.84137074827427	1.00509381890814\\
2.49996609856025	1.00636041107651\\
2.52738121999962	1.00619872313179\\
2.55479303027215	1.0059987441712\\
2.58220164792222	1.00584737331999\\
2.60960722962126	1.00570907424246\\
2.63700997016775	1.00551740839747\\
2.66441010248723	1.00535948730447\\
2.69180789763229	1.00521249241328\\
2.71920366478254	1.00506564515334\\
2.74659775124468	1.0049609194089\\
2.77399054245243	1.00489766392142\\
2.80138246196657	1.00480228923555\\
2.82877397147493	1.0047189992933\\
2.85616557079239	1.00464968259311\\
2.88355779786087	1.00461841717201\\
2.91095122874936	1.00460903570226\\
2.93834647765387	1.00457428988172\\
2.96574419689748	1.0045959085429\\
2.99314507693031	1.00469017618857\\
3.02054984632955	1.00477493959912\\
3.0479592717994	1.00482432206933\\
3.07537415817115	1.00490468274194\\
3.10279534840311	1.0050195744113\\
3.13022372358065	1.0051896956925\\
3.1576602029162	1.00537679273584\\
3.18510574374921	1.0055613574801\\
3.21256134154622	1.00583463859028\\
3.24002802990079	1.0061930111851\\
3.26750688053352	1.00657159048104\\
3.2949990032921	1.00696891150024\\
3.32250554615123	1.00743828634297\\
3.35002769521268	1.00793056513239\\
3.37756667470526	1.00846665157242\\
3.40512374698484	1.00905300063628\\
3.43270021253432	1.00964129331172\\
3.46029740996367	1.01029869555757\\
3.4879167160099	1.01101122834391\\
3.51555954553707	1.01183766992874\\
3.54322735153628	1.01266003747174\\
3.6005038388287	1.01538047434077\\
3.62788047327241	1.01467549478617\\
3.65526768938973	1.01402382350144\\
3.68266469608782	1.0133908364511\\
3.71007072690398	1.01290446347685\\
3.73748504000563	1.01261641814095\\
3.76490691819032	1.01256024856481\\
3.79233566888574	1.01281444899883\\
3.8197706241497	1.01337734675933\\
3.84721114067014	1.01442417049221\\
3.87465659976515	1.01469339650438\\
3.90210640738294	1.01488137678428\\
3.92955999410185	1.01505733601245\\
3.95701681513034	1.01518302425837\\
3.98447635030704	1.0152864825717\\
4.01193810410068	1.01541875131994\\
4.03940160561011	1.01549280709383\\
4.06686640856435	1.01559885827995\\
4.09433209132252	1.01565861281141\\
4.12179825687389	1.01575829174185\\
4.14926453283785	1.01582726314721\\
4.17673057146393	1.01592145154655\\
4.20419604963179	1.01597181771798\\
4.23166066885121	1.01596736279209\\
4.25912415526211	1.01599368797841\\
4.28658625963455	1.01596475841702\\
4.31404675736872	1.01590608892049\\
4.34150544849492	1.01585948410605\\
4.36896215767361	1.01585257736318\\
4.39641673419536	1.01585969545344\\
4.42386905198088	1.01584306686749\\
4.45131900958102	1.01577101636989\\
4.47876653017675	1.01567622857429\\
4.50621156157917	1.01552054626744\\
4.53365407622952	1.01544816683183\\
4.56109407119917	1.01536817838885\\
4.58853156818961	1.01526835883568\\
4.61596661353248	1.01521137307788\\
4.64339927818955	1.01510139994895\\
4.6708296577527	1.014999964134\\
4.69825787244395	1.01488211926095\\
4.72568406711548	1.01478078164673\\
4.75310841124957	1.01465759664539\\
4.78053109895863	1.01457706299194\\
4.80795234898522	1.01451300625765\\
4.83537240470203	1.01441736372151\\
4.86279153411186	1.01435296895007\\
4.89021002984767	1.01434565081928\\
4.91762820917253	1.01438422663169\\
4.94504641397966	1.01439548538683\\
4.97246501079239	1.01440095620769\\
4.9998843907642	1.01455381620826\\
5.02730496967869	1.01495548166173\\
5.0547271879496	1.01557442133647\\
5.0821515106208	1.0407670725558\\
5.10957842736628	1.03274657655232\\
5.13700845249018	1.01583686304429\\
5.16444212492675	1.00026385701713\\
5.1918800082404	0.986476776526067\\
5.21932269062565	0.974633784635045\\
5.24677078490715	0.964862655179274\\
5.27422492853969	0.957196371170594\\
5.3016857836082	0.95168547274695\\
5.32915403682772	0.948316453619127\\
5.35663039954345	0.947082140229387\\
5.38411560773069	0.947966982723611\\
5.41161042199488	0.951039747564711\\
5.43911562757162	0.956270945223894\\
5.4666320343266	0.963698195834342\\
5.49416047675567	0.97535254765028\\
5.5217018139848	0.994306005579317\\
5.5492569297701	1.01249756360424\\
5.5768267324978	1.0285749080743\\
5.60441215518427	1.04118572533876\\
5.632014155476	1.04897770174688\\
5.65963371564964	1.0505985236479\\
5.68727184261193	1.04469587739109\\
5.71492956789978	1.0299174493257\\
5.74260794768021	1.00491092580098\\
5.77030806275037	0.968323993166201\\
};
\addlegendentry{Stream-wise Velocity}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-0.2\\
0.5	1.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.5	-0.2\\
-0.5	1.5\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.15	-0.2\\
0.15	1.5\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.15	-0.2\\
-0.15	1.5\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.5in,
at={(3.327in,0.481in)},
scale only axis,
xmin=-0.7,
xmax=5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$x/D$},
ymin=0,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$0.5(\bar{u'u'} + \bar{v'v'})/U_\infty^2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
-0.702431293080121	0.0708649899475951\\
-0.676672458380919	0.0733930495336659\\
-0.650732492319401	0.115252440012412\\
-0.624617628736794	0.0793325898803264\\
-0.59833399413772	0.0753888556831771\\
-0.571887607690196	0.076459515941977\\
-0.545284381225633	0.0791647123784783\\
-0.51853011923884	0.0785928413894194\\
-0.491630518888019	0.0788082082196229\\
-0.464591169994767	0.0796134583421534\\
-0.437417555044078	0.081763823169624\\
-0.410115049184339	0.0818871006659846\\
-0.382688920227333	0.0811493329582126\\
-0.35514432864824	0.0828115110749034\\
-0.327486327585632	0.0827555615100073\\
-0.299719862841479	0.083249207624704\\
-0.271849772881143	0.085809061837674\\
-0.243880788833384	0.0858858156550814\\
-0.215817534490356	0.0852731528350538\\
-0.187664526307608	0.087571906423247\\
-0.159426173404085	0.0882066987074072\\
-0.131106777562127	0.0868302734710148\\
-0.102710533227468	0.0871676038877224\\
-0.0742415275092376	0.0888537449218327\\
-0.0457037401799618	0.0909127161121675\\
-0.0171010436755603	0.0890640540236304\\
0.011562796904651	0.0897813959682378\\
0.0402841237979619	0.0922577666850755\\
0.0690593865782666	0.0905359235836219\\
0.097885142156064	0.0913967117986202\\
0.126758054778458	0.0910273343544468\\
0.155674896029158	0.0925164555909192\\
0.184632544828477	0.0929873433663194\\
0.213627987433333	0.0930739547428792\\
0.242658317437251	0.0930679636952384\\
0.271720735770357	0.0926741416602034\\
0.300812550699385	0.091853465765062\\
0.329931177827674	0.092525677492459\\
0.359074140095164	0.0929096774052489\\
0.388239067778405	0.0956272882574597\\
0.417423698490547	0.094139216101233\\
0.446625877181349	0.0927428093529552\\
0.475843556137173	0.0941223733907515\\
0.505074794980984	0.0955653408895165\\
0.534317760672356	0.0939526184720089\\
0.563570727507464	0.0952049153824194\\
0.59283207711909	0.108760294078205\\
0.62210029847662	0.0972769694310441\\
0.651373987886045	0.092570604733969\\
0.68065184898996	0.0942753250409124\\
0.709932692767568	0.0956933437071916\\
0.739215437534673	0.0959219947417533\\
0.768499108943684	0.096282023877245\\
0.797782839983619	0.0960486164513623\\
0.827065870980097	0.096209259487908\\
0.856347549595342	0.0949835829415018\\
0.885627330828186	0.0949989348934952\\
0.914904777014061	0.0950878252894006\\
0.944179557825007	0.0963382249737485\\
0.971490094131975	0.0936616223861101\\
1.00080708335087	0.0952137679941887\\
1.03012162546936	0.0945767528106672\\
1.05943378651484	0.0954005958581178\\
1.0887437398513	0.0954994873151342\\
1.11805176617934	0.0960155927808135\\
1.14735825353617	0.0946151401069104\\
1.1766636972956	0.0968805938051302\\
1.20596870016803	0.0957753391211409\\
1.23527397220049	0.0941932455587258\\
1.26458033077661	0.0949127216626549\\
1.2938887006166	0.0951528457354333\\
1.3232001137773	0.0966049716644735\\
1.35251570965216	0.0951042119173736\\
1.38183673497121	0.095584415526559\\
1.41116454380111	0.0957332604080753\\
1.4405005975451	0.0961417254949239\\
1.46984646494304	0.0956745489570816\\
1.49920382207139	0.0957660837662757\\
1.52857445234323	0.094326705971703\\
1.55796024650822	0.0976891484954912\\
1.58736320265264	0.0956221119628247\\
1.61678542619937	0.0970470359756328\\
1.6462291299079	0.0970441320325394\\
1.67569663387432	0.0957740554700965\\
1.7043254109201	0.0922270585576066\\
1.73171674191915	0.0929047823126174\\
1.75911790923061	0.0924089621635273\\
1.78652792571443	0.0942412198930343\\
1.81394584235764	0.0941375228097251\\
1.84137074827427	0.0933057508539258\\
1.86880177070544	0.0947904210487961\\
1.89623807501929	0.0925474656827092\\
1.92367886471104	0.0929717092894951\\
1.95112338140293	0.0934435180494534\\
1.97857090484426	0.0937274397934054\\
2.00602075291139	0.0935974263196561\\
2.03347228160771	0.0932046418276282\\
2.06092488506368	0.094051640175545\\
2.08837799553679	0.0942230591916164\\
2.11583108341159	0.0937209457292724\\
2.14328365719968	0.0938181489016677\\
2.1707352635397	0.0944114828232964\\
2.19818548719736	0.0939858291417647\\
2.22563395106538	0.0930374880845131\\
2.25308031616357	0.0945886813447381\\
2.28052428163878	0.093645682628696\\
2.30796558476489	0.0950597545845755\\
2.33540400094284	0.0950872426601372\\
2.36283934370063	0.0932147224986587\\
2.39027146469329	0.0940936959714549\\
2.41770025370292	0.0947214306780584\\
2.44512563863866	0.0944198569767462\\
2.47254758553669	0.0939814256029503\\
2.49996609856025	0.0947757282897751\\
2.52738121999962	0.0950359592452891\\
2.55479303027215	0.0946521996252816\\
2.58220164792222	0.0936084567015282\\
2.60960722962126	0.0942489212837178\\
2.63700997016775	0.0943422623089034\\
2.66441010248723	0.0949159914237785\\
2.69180789763229	0.0930492438548202\\
2.71920366478254	0.0940648157812438\\
2.74659775124468	0.0939246557962861\\
2.77399054245243	0.0929587021313208\\
2.80138246196657	0.0940415435910674\\
2.82877397147493	0.0935196680200422\\
2.85616557079239	0.0945931131139097\\
2.88355779786087	0.0949597585391661\\
2.91095122874936	0.0935959557221361\\
2.93834647765387	0.0934144129349684\\
2.96574419689748	0.0934189240228338\\
2.99314507693031	0.09448449136254\\
3.02054984632955	0.0946430669715143\\
3.0479592717994	0.0945967370247411\\
3.07537415817115	0.0939188155490308\\
3.10279534840311	0.0933811666699087\\
3.13022372358065	0.0942561179250242\\
3.1576602029162	0.0941583290687005\\
3.18510574374921	0.0944506248230291\\
3.21256134154622	0.0930035310649636\\
3.24002802990079	0.0948390008803499\\
3.26750688053352	0.0936783082895757\\
3.2949990032921	0.0945109086619952\\
3.32250554615123	0.094423363270808\\
3.35002769521268	0.0939617456765798\\
3.37756667470526	0.0940926328371167\\
3.40512374698484	0.0937981071640145\\
3.43270021253432	0.0939596544077236\\
3.46029740996367	0.0936533509165163\\
3.4879167160099	0.0936611061106069\\
3.51555954553707	0.095393788303309\\
3.6005038388287	0.094691577845688\\
3.62788047327241	0.0948844963550185\\
3.65526768938973	0.0953194896622278\\
3.68266469608782	0.0961485658981464\\
3.71007072690398	0.0944630452212424\\
3.73748504000563	0.0956506315817585\\
3.76490691819032	0.0947438722255673\\
3.79233566888574	0.094465109545125\\
3.8197706241497	0.094394220385698\\
3.84721114067014	0.0950574617849557\\
3.87465659976515	0.0942546908731438\\
3.90210640738294	0.0942907180200511\\
3.92955999410185	0.0966630772359797\\
3.95701681513034	0.0947718317362251\\
3.98447635030704	0.0964116498458623\\
4.01193810410068	0.0950475522182293\\
4.03940160561011	0.0964638755648348\\
4.06686640856435	0.0964876311463111\\
4.09433209132252	0.0951413869773769\\
4.12179825687389	0.0958379788555735\\
4.14926453283785	0.0956118677568575\\
4.17673057146393	0.096349909132996\\
4.20419604963179	0.0960023895109304\\
4.23166066885121	0.0949460075243499\\
4.25912415526211	0.095733130918398\\
4.28658625963455	0.0958333315020182\\
4.31404675736872	0.0942190378783743\\
4.34150544849492	0.0969067832847398\\
4.36896215767361	0.0949019763909946\\
4.39641673419536	0.0961761525212227\\
4.42386905198088	0.0952303608937526\\
4.45131900958102	0.0967813603245822\\
4.47876653017675	0.0954440209185314\\
4.50621156157917	0.0948140953769498\\
4.53365407622952	0.0948048310957766\\
4.56109407119917	0.0948483885401222\\
4.58853156818961	0.0941454743463892\\
4.61596661353248	0.0940194836080031\\
4.64339927818955	0.0951351317638045\\
4.6708296577527	0.0961054880637813\\
4.69825787244395	0.0961184467950688\\
4.72568406711548	0.0951032882366394\\
4.75310841124957	0.0958349074062872\\
4.78053109895863	0.093731522033395\\
4.80795234898522	0.0946504237777331\\
4.83537240470203	0.095177381856143\\
4.86279153411186	0.096274169778034\\
4.89021002984767	0.0957152100998779\\
4.91762820917253	0.095869457922419\\
4.94504641397966	0.0944067900716542\\
4.97246501079239	0.0952132825089196\\
4.9998843907642	0.094478762999849\\
5.02730496967869	0.0943340214285736\\
5.0547271879496	0.0949904023913951\\
5.0821515106208	0.0961100687706126\\
5.10957842736628	0.0947613904106128\\
5.13700845249018	0.0946968213271771\\
5.16444212492675	0.0937991757653073\\
5.1918800082404	0.0939187617068309\\
5.21932269062565	0.0947399810019486\\
5.24677078490715	0.0947103843289472\\
5.27422492853969	0.094710601254953\\
5.3016857836082	0.091942822671694\\
5.32915403682772	0.0922701788461955\\
5.35663039954345	0.259468139903326\\
5.38411560773069	0.172761390787859\\
5.41161042199488	0.0931186393002632\\
5.43911562757162	0.0940621270232671\\
5.4666320343266	0.0957196606127343\\
5.49416047675567	0.0959114804274575\\
5.5217018139848	0.0954079617330022\\
5.5492569297701	0.0963860288395284\\
5.5768267324978	0.09710019854194\\
5.60441215518427	0.0963046372786949\\
5.632014155476	0.0961674796204758\\
5.65963371564964	0.0955103068674192\\
5.68727184261193	0.0958531237799342\\
5.71492956789978	0.0958554037824465\\
5.74260794768021	0.0969127956819736\\
5.77030806275037	0.114184277232865\\
};
\addlegendentry{K*}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-0.2\\
0.5	1.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.5	-0.2\\
-0.5	1.5\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.15	-0.2\\
0.15	1.5\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.15	-0.2\\
-0.15	1.5\\
};
\end{axis}
\end{tikzpicture}%

==> peak_freq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={{(b)Solid},{(c)Uniform},{(e)Up},{(d)Sierpinski},{(f)Down},{(a)First Iter},{},{}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={PSD Peak Frequency (Hz)},
axis background/.style={fill=white}
]
\addplot [color=black, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1	0.39\\
2	0.42\\
3	0.58\\
4	0.6\\
5	0.66\\
6	0.88\\
};
\end{axis}
\end{tikzpicture}%

==> rsscentline_markers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(0.602in,0.481in)},
scale only axis,
xmin=-0.55,
xmax=5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$x/D$},
ymin=-0.03,
ymax=0.075,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{u'}\bar{v'}/U_\infty^2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-0.632263246971785	0.0010195043393796\\
-0.532263246971785	-0.00329322670425182\\
-0.432263246971785	-0.00587001227472736\\
-0.332263246971785	-0.0080969915653646\\
-0.232263246971785	-0.00786132358439783\\
-0.132263246971785	-0\\
-0.0322632469717846	-0\\
0.0677367530282154	-0\\
0.167736753028215	-0.0047957934028199\\
0.267736753028215	-0.00182873255154639\\
0.367736753028215	0.0183614111758562\\
0.467736753028215	0.0354724419227283\\
0.567736753028215	0.0485594250665251\\
0.667736753028215	0.0571601156641412\\
0.767736753028215	0.0577795334481068\\
0.867736753028215	0.0497679471668395\\
0.967736753028215	0.0391098309585059\\
1.06773675302822	0.0318186039014665\\
1.16773675302822	0.0248537829167414\\
1.26773675302822	0.0195652028197179\\
1.36773675302822	0.0151228972985263\\
1.46773675302822	0.0123122365271624\\
1.56773675302822	0.00855721213762284\\
1.66773675302822	0.00514936556977196\\
1.76773675302822	0.00188188146602179\\
1.86773675302822	-0.000811765836818653\\
1.96773675302822	-0.00317857748978706\\
2.06773675302822	-0.00513498802153093\\
2.16773675302822	-0.00651816290264309\\
2.26773675302822	-0.0066589012814888\\
2.36773675302822	-0.00568036721422343\\
2.46773675302822	-0.00554880388910733\\
2.56773675302822	-0.00489137606285081\\
2.66773675302822	-0.00391759850475989\\
2.76773675302822	-0.00294585927944169\\
2.86773675302822	-0.0017213180325993\\
2.96773675302822	-0.000891193618683561\\
3.06773675302822	-0.000787758740832593\\
3.16773675302822	-0.000464055310954444\\
3.26773675302822	-0.000245790041963299\\
3.36773675302822	0.00010541793328718\\
3.46773675302822	0.00049602173924745\\
3.56773675302822	0.00118870970762049\\
3.66773675302822	0.00144932199005152\\
3.76773675302822	0.000984609951284055\\
3.86773675302822	0.000492260435043091\\
3.96773675302822	-0.000206136407424201\\
4.06773675302822	-0.000401921930776419\\
4.16773675302822	-0.000721994010903554\\
4.26773675302822	-0.000985832842497307\\
4.36773675302822	-0.000864546340440952\\
4.46773675302822	-0.000761586897799898\\
4.56773675302822	-0.00142851834275114\\
4.66773675302822	-0.00172159884594308\\
4.76773675302822	-0.00197061524031352\\
4.86773675302822	-0.00188396672205886\\
4.96773675302822	-0.00181742738214361\\
5.06773675302822	-0.00177782402752136\\
5.16773675302822	-0.00184144710139915\\
};
\addlegendentry{(a) First Iteration}

\addplot [color=black, draw=none, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.0022382181144564\\
-0.577263246971785	7.55285506665328e-06\\
-0.477263246971785	0\\
-0.377263246971785	0\\
-0.277263246971785	0\\
-0.177263246971785	0\\
-0.0772632469717847	0\\
0.0227367530282153	0\\
0.122736753028215	0\\
0.222736753028215	0\\
0.322736753028215	0\\
0.422736753028215	0\\
0.522736753028215	-0.002752157960139\\
0.622736753028215	-0.00924158012508674\\
0.722736753028215	-0.0136997770935716\\
0.822736753028215	-0.0175689893463867\\
0.922736753028215	-0.0204667497102976\\
1.02273675302822	-0.0213593938845762\\
1.12273675302822	-0.0204751571730952\\
1.22273675302822	-0.0202989100367405\\
1.32273675302822	-0.020066009579735\\
1.42273675302822	-0.019590348747697\\
1.52273675302822	-0.0134878859208597\\
1.62273675302822	-0.00161743705701075\\
1.72273675302822	0.0116767703978293\\
1.82273675302822	0.0202790556188104\\
1.92273675302822	0.0272145384223312\\
2.02273675302822	0.0332792320175586\\
2.12273675302822	0.0344440954438393\\
2.22273675302822	0.0290511670994492\\
2.32273675302822	0.0192487302170821\\
2.42273675302822	0.0153420339030805\\
2.52273675302822	0.0148451554519889\\
2.62273675302822	0.0167873407798211\\
2.72273675302822	0.0176727949490421\\
2.82273675302822	0.0194166982374734\\
2.92273675302822	0.0209853937047516\\
3.02273675302822	0.022779037422483\\
3.12273675302822	0.024620634867571\\
3.22273675302822	0.0250456879097008\\
3.32273675302822	0.0253553609476918\\
3.42273675302822	0.024876724919575\\
3.52273675302822	0.022740533943278\\
3.62273675302822	0.0207691939551156\\
3.72273675302822	0.0180038881536822\\
3.82273675302822	0.0165462995583407\\
3.92273675302822	0.0153045220951331\\
4.02273675302822	0.0137305991569835\\
4.12273675302822	0.0131478382140337\\
4.22273675302822	0.0138832331703084\\
4.32273675302822	0.0158916175436896\\
4.42273675302822	0.0183628023114432\\
4.52273675302822	0.0220673939859401\\
4.62273675302822	0.0242752008248076\\
4.72273675302822	0.0260288217467035\\
4.82273675302822	0.02633281077395\\
4.92273675302822	0.0263025039827454\\
5.02273675302822	0.0262257977515262\\
5.12273675302822	0.0264548210310805\\
};
\addlegendentry{(b) Solid Column}

\addplot [color=black, draw=none, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.000333371251039059\\
-0.577263246971785	0.00114471175697649\\
-0.477263246971785	-7.26186068863843e-06\\
-0.377263246971785	0.000567907999725447\\
-0.277263246971785	-8.26040506748416e-05\\
-0.177263246971785	-1.68939685334449e-05\\
-0.0772632469717847	0.000111310173529059\\
0.0227367530282153	-4.21987281979408e-05\\
0.122736753028215	-0.000115374519527443\\
0.222736753028215	1.55302040926016e-05\\
0.322736753028215	-0.000177089737005896\\
0.422736753028215	-2.87390138646775e-05\\
0.522736753028215	-0.00246838451925415\\
0.622736753028215	-0.00681237929919506\\
0.722736753028215	-0.0153786285771929\\
0.822736753028215	-0.0127103105999104\\
0.922736753028215	-0.00839694343507427\\
1.02273675302822	-0.00516454561649725\\
1.12273675302822	-0.00289433588970973\\
1.22273675302822	-0.00136351791044352\\
1.32273675302822	-0.000424042795614164\\
1.42273675302822	8.24769133386639e-05\\
1.52273675302822	0.000268578239238639\\
1.62273675302822	9.6843166495013e-05\\
1.72273675302822	-0.000235835534279844\\
1.82273675302822	-0.000732152806605141\\
1.92273675302822	-0.00115687464604505\\
2.02273675302822	-0.00121023982086356\\
2.12273675302822	-0.00103822821263655\\
2.22273675302822	-0.000637937783185081\\
2.32273675302822	-0.000499541461071366\\
2.42273675302822	-0.00043137741947888\\
2.52273675302822	-0.000401353793873685\\
2.62273675302822	-0.000396672543092647\\
2.72273675302822	-0.000346458547125065\\
2.82273675302822	-0.000258774496391606\\
2.92273675302822	-0.000126869246036432\\
3.02273675302822	3.40002333459005e-05\\
3.12273675302822	0.00021377202417637\\
3.22273675302822	0.000351400726172643\\
3.32273675302822	0.000399475018059011\\
3.42273675302822	0.000307137682191982\\
3.52273675302822	0.000245366600795029\\
3.62273675302822	0.000345314986512377\\
3.72273675302822	0.000598423783396944\\
3.82273675302822	0.0011888060052974\\
3.92273675302822	0.00170743521470401\\
4.02273675302822	0.00203204516832077\\
4.12273675302822	0.00219008211694569\\
4.22273675302822	0.00229880993139981\\
4.32273675302822	0.0024550993916054\\
4.42273675302822	0.0026866472252028\\
4.52273675302822	0.00298013896809404\\
4.62273675302822	0.00331191752777853\\
4.72273675302822	0.00363456283203662\\
4.82273675302822	0.00399299199578966\\
4.92273675302822	0.00427001573145117\\
5.02273675302822	0.00438995315067492\\
5.12273675302822	0.00429397023785044\\
};
\addlegendentry{(c) Uniform}

\addplot [color=black, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.00301675607761569\\
-0.577263246971785	0.00285851007664226\\
-0.477263246971785	0\\
-0.377263246971785	0\\
-0.277263246971785	0\\
-0.177263246971785	0\\
-0.0772632469717847	0\\
0.0227367530282153	0\\
0.122736753028215	0\\
0.222736753028215	0\\
0.322736753028215	0\\
0.422736753028215	0\\
0.522736753028215	-0.000126219092729346\\
0.622736753028215	-0.00337155000640095\\
0.722736753028215	-0.00785070453023191\\
0.822736753028215	-0.00545672923707098\\
0.922736753028215	-0.00289236291891343\\
1.02273675302822	-0.00122472083737214\\
1.12273675302822	-0.000278673151154777\\
1.22273675302822	0.000189807054102703\\
1.32273675302822	0.000470337638335075\\
1.42273675302822	0.000783741782499174\\
1.52273675302822	0.000952685289688756\\
1.62273675302822	0.000930689960628127\\
1.72273675302822	0.00070312159292018\\
1.82273675302822	0.000190219201167523\\
1.92273675302822	-0.000426362907776073\\
2.02273675302822	-0.000900892069962298\\
2.12273675302822	-0.00121708887803453\\
2.22273675302822	-0.00156596460191256\\
2.32273675302822	-0.00176070694288489\\
2.42273675302822	-0.0019088026695315\\
2.52273675302822	-0.00216421538036593\\
2.62273675302822	-0.00205054668726938\\
2.72273675302822	-0.00161924587451948\\
2.82273675302822	-0.000888430955825834\\
2.92273675302822	-0.000160916746141776\\
3.02273675302822	-2.60736907896241e-05\\
3.12273675302822	-0.000101450536352519\\
3.22273675302822	-0.000226348706161735\\
3.32273675302822	-0.000358370436484801\\
3.42273675302822	-2.37077607827482e-05\\
3.52273675302822	0.00131893622541882\\
3.62273675302822	0.00358995410559237\\
3.72273675302822	0.00571993540610917\\
3.82273675302822	0.00664313444506601\\
3.92273675302822	0.00710631880539464\\
4.02273675302822	0.00700308694307757\\
4.12273675302822	0.00667422449534049\\
4.22273675302822	0.00648693822759979\\
4.32273675302822	0.00698503924118332\\
4.42273675302822	0.00712853005177751\\
4.52273675302822	0.00698816513804598\\
4.62273675302822	0.00712684351184189\\
4.72273675302822	0.00717571246376339\\
4.82273675302822	0.00756642422014843\\
4.92273675302822	0.00836186974332234\\
5.02273675302822	0.00988001874490632\\
5.12273675302822	0.0123083850486989\\
};
\addlegendentry{(d) Sierpinski}

\addplot [color=black, draw=none, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.00499399387203567\\
-0.577263246971785	0.00245985085381012\\
-0.477263246971785	0\\
-0.377263246971785	0\\
-0.277263246971785	0\\
-0.177263246971785	0\\
-0.0772632469717847	0\\
0.0227367530282153	0\\
0.122736753028215	0\\
0.222736753028215	0\\
0.322736753028215	0\\
0.422736753028215	0\\
0.522736753028215	0.000413868746821601\\
0.622736753028215	0.000739453408366951\\
0.722736753028215	-0.00229877145005959\\
0.822736753028215	-0.00278465450405985\\
0.922736753028215	-0.00181509583798972\\
1.02273675302822	-0.00120470741779795\\
1.12273675302822	-0.000869625720371923\\
1.22273675302822	-0.0006253867006202\\
1.32273675302822	-0.000367506091039394\\
1.42273675302822	-0.000384801033782496\\
1.52273675302822	-0.000350414785693159\\
1.62273675302822	-0.000416033640847293\\
1.72273675302822	-0.00073492116531517\\
1.82273675302822	-0.00174239097163158\\
1.92273675302822	-0.00229557204639367\\
2.02273675302822	-0.00137164289959133\\
2.12273675302822	-0.000338352254159457\\
2.22273675302822	0.000545358395857957\\
2.32273675302822	0.00063455552975714\\
2.42273675302822	-0.000285486214522735\\
2.52273675302822	-0.00193413533235954\\
2.62273675302822	-0.00198622918578251\\
2.72273675302822	-1.91604917527861e-05\\
2.82273675302822	0.00267907240229889\\
2.92273675302822	0.00623140056367994\\
3.02273675302822	0.00949376924927148\\
3.12273675302822	0.0120339337374311\\
3.22273675302822	0.0128107398966847\\
3.32273675302822	0.0127838929632164\\
3.42273675302822	0.012821126941753\\
3.52273675302822	0.0126277471229973\\
3.62273675302822	0.0124689710160526\\
3.72273675302822	0.0122073136269583\\
3.82273675302822	0.012175501604332\\
3.92273675302822	0.0123023797777568\\
4.02273675302822	0.0125903338741023\\
4.12273675302822	0.014079000546296\\
4.22273675302822	0.016522071901053\\
4.32273675302822	0.0192460629800327\\
4.42273675302822	0.0221472408762263\\
4.52273675302822	0.02357590017424\\
4.62273675302822	0.0237772935063618\\
4.72273675302822	0.023252827232259\\
4.82273675302822	0.0220648288069802\\
4.92273675302822	0.0211037094481309\\
5.02273675302822	0.0207560982311526\\
5.12273675302822	0.0214155379178319\\
};
\addlegendentry{(e) Upstream}

\addplot [color=black, draw=none, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.00349896849400566\\
-0.577263246971785	0.00314917286047683\\
-0.477263246971785	-3.18438548750133e-06\\
-0.377263246971785	-2.93611645883131e-05\\
-0.277263246971785	-0.000101525218878558\\
-0.177263246971785	0\\
-0.0772632469717847	-0.000129202796890666\\
0.0227367530282153	-9.45818756396195e-05\\
0.122736753028215	0\\
0.222736753028215	0\\
0.322736753028215	0\\
0.422736753028215	0\\
0.522736753028215	0.000785556471458299\\
0.622736753028215	-0.00212742252385705\\
0.722736753028215	-0.0170423521865205\\
0.822736753028215	-0.00983867875036273\\
0.922736753028215	-0.0035442283426351\\
1.02273675302822	0.000274210855662388\\
1.12273675302822	0.00208132732013387\\
1.22273675302822	0.00252785129116379\\
1.32273675302822	0.00223192191152684\\
1.42273675302822	0.00189594546007964\\
1.52273675302822	0.00153423556879614\\
1.62273675302822	0.000985439921365117\\
1.72273675302822	0.000216860039268516\\
1.82273675302822	-0.000570865463864788\\
1.92273675302822	-0.00112800980856033\\
2.02273675302822	-0.00128105633839463\\
2.12273675302822	-0.00135314726353304\\
2.22273675302822	-0.00135093141025554\\
2.32273675302822	-0.00161811771851197\\
2.42273675302822	-0.00181085060068084\\
2.52273675302822	-0.00164485710064429\\
2.62273675302822	-0.00175386372403773\\
2.72273675302822	-0.00197629671187857\\
2.82273675302822	-0.00229839085057933\\
2.92273675302822	-0.00249100685488577\\
3.02273675302822	-0.00265731326443253\\
3.12273675302822	-0.00233278680711717\\
3.22273675302822	-0.00106379106763318\\
3.32273675302822	0.000544699487062919\\
3.42273675302822	0.00224081422103623\\
3.52273675302822	0.00441676859634336\\
3.62273675302822	0.00639459684812041\\
3.72273675302822	0.00819595781873033\\
3.82273675302822	0.00858278553287226\\
3.92273675302822	0.00930255421311955\\
4.02273675302822	0.0103004004715298\\
4.12273675302822	0.0122901523701614\\
4.22273675302822	0.0143816636515505\\
4.32273675302822	0.0165485090837333\\
4.42273675302822	0.0183073831456556\\
4.52273675302822	0.0184404935475638\\
4.62273675302822	0.0181333333003573\\
4.72273675302822	0.0172414810951499\\
4.82273675302822	0.0169486588289242\\
4.92273675302822	0.0161974641142626\\
5.02273675302822	0.0153229061481311\\
5.12273675302822	0.0143715871011307\\
};
\addlegendentry{(f) Downstream}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-0.2\\
0.5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.5	-0.2\\
-0.5	1\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.15	-0.2\\
0.15	1\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.15	-0.2\\
-0.15	1\\
};
\end{axis}
\end{tikzpicture}%

==> strouhal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={{Obstacle1},{Obstacle2},{Obstacle3},{Obstacle4},{Obstacle5},{Obstacle6},{},{}},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={Strouhal Number (St)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0.0889887640449438\\
2	0.118314606741573\\
3	0.127415730337079\\
4	0.175955056179775\\
5	0.182022471910112\\
6	0.200224719101124\\
};
\addlegendentry{Marlow et al.}

\addplot [color=blue, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	0.2\\
2	0.24\\
3	0.24\\
4	0.22\\
5	0.22\\
6	0.23\\
};
\addlegendentry{Chang et al.}

\addplot [color=green, mark=diamond*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
1	0.073\\
2	0.084\\
3	0.083\\
4	0.0855\\
};
\addlegendentry{Taddei}

\end{axis}
\end{tikzpicture}%

==> tkecentline_markers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(0.55in,0.481in)},
scale only axis,
xmin=-0.55,
xmax=5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$x/D$},
ymin=0,
ymax=0.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$0.5(\bar{u'u'} + \bar{v'v'})/U^2_\infty$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-0.632263246971785	0.191586742868708\\
-0.532263246971785	0.0301498962948023\\
-0.432263246971785	0.0265183111749646\\
-0.332263246971785	0.021558959238062\\
-0.232263246971785	0.0132889060178133\\
-0.132263246971785	0\\
-0.0322632469717846	0\\
0.0677367530282154	0\\
0.167736753028215	0.0326461153530962\\
0.267736753028215	0.224154065393686\\
0.367736753028215	0.327510303169207\\
0.467736753028215	0.374731393108121\\
0.567736753028215	0.381084014243892\\
0.667736753028215	0.371204382961166\\
0.767736753028215	0.342581786820028\\
0.867736753028215	0.316085220786933\\
0.967736753028215	0.294608287503392\\
1.06773675302822	0.273548922052556\\
1.16773675302822	0.251037667148441\\
1.26773675302822	0.23761199494807\\
1.36773675302822	0.225140148807272\\
1.46773675302822	0.216998472950445\\
1.56773675302822	0.207703743934499\\
1.66773675302822	0.196807860070395\\
1.76773675302822	0.18584995347369\\
1.86773675302822	0.178590461479622\\
1.96773675302822	0.171317497517514\\
2.06773675302822	0.161550121802445\\
2.16773675302822	0.153484574256073\\
2.26773675302822	0.147174809126481\\
2.36773675302822	0.144194006755353\\
2.46773675302822	0.138971352105547\\
2.56773675302822	0.133892566429555\\
2.66773675302822	0.129629678698447\\
2.76773675302822	0.125645140146664\\
2.86773675302822	0.12213777762524\\
2.96773675302822	0.119036729048325\\
3.06773675302822	0.116197894404993\\
3.16773675302822	0.113191263104318\\
3.26773675302822	0.114412862782374\\
3.36773675302822	0.114502639380045\\
3.46773675302822	0.114080269694959\\
3.56773675302822	0.112898754723781\\
3.66773675302822	0.109922261664546\\
3.76773675302822	0.105302842485776\\
3.86773675302822	0.101893857731563\\
3.96773675302822	0.0975496251625002\\
4.06773675302822	0.0967018848791688\\
4.16773675302822	0.0944082909032884\\
4.26773675302822	0.0922218369205573\\
4.36773675302822	0.0915799159160235\\
4.46773675302822	0.0900143114616346\\
4.56773675302822	0.088262764534512\\
4.66773675302822	0.0865009129564781\\
4.76773675302822	0.0846258089852292\\
4.86773675302822	0.0825572510587181\\
4.96773675302822	0.0811200191692834\\
5.06773675302822	0.0811685529379693\\
5.16773675302822	0.0832844823087266\\
};
\addlegendentry{(a) First Iteration}

\addplot [color=black, draw=none, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.0130658236694397\\
-0.577263246971785	0.012175577735193\\
-0.477263246971785	0\\
-0.377263246971785	0\\
-0.277263246971785	0\\
-0.177263246971785	0\\
-0.0772632469717847	0\\
0.0227367530282153	0\\
0.122736753028215	0\\
0.222736753028215	0\\
0.322736753028215	0\\
0.422736753028215	0\\
0.522736753028215	0.0578135110337954\\
0.622736753028215	0.154851169978029\\
0.722736753028215	0.204021673624552\\
0.822736753028215	0.222608298035182\\
0.922736753028215	0.243577702821452\\
1.02273675302822	0.266705403950186\\
1.12273675302822	0.290456680251368\\
1.22273675302822	0.312612912966111\\
1.32273675302822	0.331176135122417\\
1.42273675302822	0.346715691938319\\
1.52273675302822	0.362333354632728\\
1.62273675302822	0.374200739108999\\
1.72273675302822	0.382870686829873\\
1.82273675302822	0.386431866112769\\
1.92273675302822	0.383776959617123\\
2.02273675302822	0.371302041292592\\
2.12273675302822	0.356776405807577\\
2.22273675302822	0.343414304915863\\
2.32273675302822	0.331825338673437\\
2.42273675302822	0.320645313818957\\
2.52273675302822	0.309075588688995\\
2.62273675302822	0.298925320366188\\
2.72273675302822	0.290413113958822\\
2.82273675302822	0.28254921900876\\
2.92273675302822	0.276932517958225\\
3.02273675302822	0.272146029619833\\
3.12273675302822	0.267238823225966\\
3.22273675302822	0.262869932518811\\
3.32273675302822	0.258354438978966\\
3.42273675302822	0.2548854055222\\
3.52273675302822	0.252937757180578\\
3.62273675302822	0.250837924180698\\
3.72273675302822	0.247082619023452\\
3.82273675302822	0.238425850283777\\
3.92273675302822	0.230225975875616\\
4.02273675302822	0.223531802540392\\
4.12273675302822	0.21848399603962\\
4.22273675302822	0.216078008650982\\
4.32273675302822	0.214292474892117\\
4.42273675302822	0.212035218969624\\
4.52273675302822	0.209529652754185\\
4.62273675302822	0.208004200499194\\
4.72273675302822	0.206416502040202\\
4.82273675302822	0.204107434085241\\
4.92273675302822	0.202795606013061\\
5.02273675302822	0.202716596285874\\
5.12273675302822	0.204261979162176\\
};
\addlegendentry{(b) Solid Column}

\addplot [color=black, draw=none, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0\\
-0.577263246971785	0\\
-0.477263246971785	0\\
-0.377263246971785	0\\
-0.277263246971785	0\\
-0.177263246971785	0\\
-0.0772632469717847	0\\
0.0227367530282153	0\\
0.122736753028215	0\\
0.222736753028215	0\\
0.322736753028215	0\\
0.422736753028215	0\\
0.522736753028215	0.0292934404883299\\
0.622736753028215	0.0464322909846116\\
0.722736753028215	0.0585384107058093\\
0.822736753028215	0.0385698479646362\\
0.922736753028215	0.0274442718167405\\
1.02273675302822	0.0196550668830474\\
1.12273675302822	0.0146581013950176\\
1.22273675302822	0.0116803071562915\\
1.32273675302822	0.0098443498858581\\
1.42273675302822	0.0084739034501377\\
1.52273675302822	0.00773336938572406\\
1.62273675302822	0.00718347438752405\\
1.72273675302822	0.00691788638517027\\
1.82273675302822	0.00681470016602467\\
1.92273675302822	0.00677732697950999\\
2.02273675302822	0.00671679116805673\\
2.12273675302822	0.00658046416964336\\
2.22273675302822	0.00642025659914563\\
2.32273675302822	0.00623015939552094\\
2.42273675302822	0.00604969446715788\\
2.52273675302822	0.00591912974845072\\
2.62273675302822	0.00590360962115579\\
2.72273675302822	0.0059888588496292\\
2.82273675302822	0.006153492592351\\
2.92273675302822	0.00638996400038564\\
3.02273675302822	0.00670147138367112\\
3.12273675302822	0.00698121204901888\\
3.22273675302822	0.00722928625040565\\
3.32273675302822	0.00740515097686638\\
3.42273675302822	0.00746988106098943\\
3.52273675302822	0.00765264911792529\\
3.62273675302822	0.00790972849497482\\
3.72273675302822	0.00822025725574373\\
3.82273675302822	0.00870430081035807\\
3.92273675302822	0.00914046908790915\\
4.02273675302822	0.00947523399208659\\
4.12273675302822	0.00974796086896813\\
4.22273675302822	0.0101449039363406\\
4.32273675302822	0.0106183744432387\\
4.42273675302822	0.011135001618514\\
4.52273675302822	0.0116976581044445\\
4.62273675302822	0.0123272149879807\\
4.72273675302822	0.0130383284670106\\
4.82273675302822	0.0138604962421841\\
4.92273675302822	0.0146460457811157\\
5.02273675302822	0.0153397169831104\\
5.12273675302822	0.0158835303241937\\
};
\addlegendentry{(c) Uniform}

\addplot [color=black, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.0316051856851194\\
-0.577263246971785	0.0148640166771337\\
-0.477263246971785	0\\
-0.377263246971785	0\\
-0.277263246971785	0\\
-0.177263246971785	0\\
-0.0772632469717847	0\\
0.0227367530282153	0\\
0.122736753028215	0\\
0.222736753028215	0\\
0.322736753028215	0\\
0.422736753028215	0\\
0.522736753028215	0.00162309491870237\\
0.622736753028215	0.0099934350056436\\
0.722736753028215	0.0153734130966979\\
0.822736753028215	0.0115978245835825\\
0.922736753028215	0.00972110475852694\\
1.02273675302822	0.00831329267065272\\
1.12273675302822	0.00733169316470527\\
1.22273675302822	0.00671476121991003\\
1.32273675302822	0.00625113061191542\\
1.42273675302822	0.00620241384627653\\
1.52273675302822	0.00642871664793968\\
1.62273675302822	0.00670232932154834\\
1.72273675302822	0.00713154580349408\\
1.82273675302822	0.00834446161773018\\
1.92273675302822	0.010152726656129\\
2.02273675302822	0.0131184191647996\\
2.12273675302822	0.0173117093508745\\
2.22273675302822	0.023720063801981\\
2.32273675302822	0.0309158481349467\\
2.42273675302822	0.0393006725026075\\
2.52273675302822	0.0485681807228566\\
2.62273675302822	0.05859214377594\\
2.72273675302822	0.0686656168942307\\
2.82273675302822	0.0793927333674959\\
2.92273675302822	0.0902938285882674\\
3.02273675302822	0.101665454897172\\
3.12273675302822	0.1104756843179\\
3.22273675302822	0.114604188884162\\
3.32273675302822	0.118387628854064\\
3.42273675302822	0.124212971347121\\
3.52273675302822	0.129603161086981\\
3.62273675302822	0.138161083057305\\
3.72273675302822	0.151991199754208\\
3.82273675302822	0.173963354050967\\
3.92273675302822	0.190393573654234\\
4.02273675302822	0.201225676331289\\
4.12273675302822	0.209335790544842\\
4.22273675302822	0.213536589033968\\
4.32273675302822	0.213674371380953\\
4.42273675302822	0.214800141099995\\
4.52273675302822	0.214534918569954\\
4.62273675302822	0.213308670404478\\
4.72273675302822	0.211317992146115\\
4.82273675302822	0.209581822928404\\
4.92273675302822	0.207181138028763\\
5.02273675302822	0.204380924723449\\
5.12273675302822	0.201242929625276\\
};
\addlegendentry{(d) Sierpinski}

\addplot [color=black, draw=none, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.0277986015167984\\
-0.577263246971785	0.0118444771079596\\
-0.477263246971785	0\\
-0.377263246971785	0\\
-0.277263246971785	0\\
-0.177263246971785	0\\
-0.0772632469717847	0\\
0.0227367530282153	0\\
0.122736753028215	0\\
0.222736753028215	0\\
0.322736753028215	0\\
0.422736753028215	0\\
0.522736753028215	0.00448420978689306\\
0.622736753028215	0.00989080313449483\\
0.722736753028215	0.015803219358179\\
0.822736753028215	0.0133245276525524\\
0.922736753028215	0.0109794225390485\\
1.02273675302822	0.00946586848981163\\
1.12273675302822	0.00883412913812789\\
1.22273675302822	0.0091148934238724\\
1.32273675302822	0.010179540034082\\
1.42273675302822	0.0120999595617612\\
1.52273675302822	0.0147407711286628\\
1.62273675302822	0.0185334030173644\\
1.72273675302822	0.0230213208788086\\
1.82273675302822	0.0299545160959352\\
1.92273675302822	0.0372744329172085\\
2.02273675302822	0.0433825260766108\\
2.12273675302822	0.0483182974240877\\
2.22273675302822	0.0542574691588111\\
2.32273675302822	0.0614225352001087\\
2.42273675302822	0.0691766042314312\\
2.52273675302822	0.077620774298626\\
2.62273675302822	0.0857891683573005\\
2.72273675302822	0.0940590671195181\\
2.82273675302822	0.100873021986209\\
2.92273675302822	0.105677278173066\\
3.02273675302822	0.110469581541576\\
3.12273675302822	0.114353789933245\\
3.22273675302822	0.113186505124371\\
3.32273675302822	0.113123652535356\\
3.42273675302822	0.116963968698116\\
3.52273675302822	0.12124582811766\\
3.62273675302822	0.1250605841295\\
3.72273675302822	0.131830645351801\\
3.82273675302822	0.142830603746042\\
3.92273675302822	0.149791413208699\\
4.02273675302822	0.154247136521507\\
4.12273675302822	0.160097445486769\\
4.22273675302822	0.163421741113285\\
4.32273675302822	0.162731945580176\\
4.42273675302822	0.163407936249279\\
4.52273675302822	0.163741516203907\\
4.62273675302822	0.163711576334132\\
4.72273675302822	0.162575180207653\\
4.82273675302822	0.160925195470792\\
4.92273675302822	0.15934217531223\\
5.02273675302822	0.158266526978786\\
5.12273675302822	0.158112899835277\\
};
\addlegendentry{(e) Upstream}

\addplot [color=black, draw=none, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.0284011450757619\\
-0.577263246971785	0.02390097252308\\
-0.477263246971785	2.15393840386162e-05\\
-0.377263246971785	0.000313099168357563\\
-0.277263246971785	0.000617124409024158\\
-0.177263246971785	0\\
-0.0772632469717847	0.00101539989963748\\
0.0227367530282153	0.000498803422988414\\
0.122736753028215	0\\
0.222736753028215	0\\
0.322736753028215	0\\
0.422736753028215	0\\
0.522736753028215	0.00544420730283219\\
0.622736753028215	0.0208426929729846\\
0.722736753028215	0.0482777742334529\\
0.822736753028215	0.0342530304070966\\
0.922736753028215	0.0245266811770387\\
1.02273675302822	0.0186479355868705\\
1.12273675302822	0.0157340257435259\\
1.22273675302822	0.0146816166565129\\
1.32273675302822	0.0139741060707227\\
1.42273675302822	0.0126498589765641\\
1.52273675302822	0.0112306437216997\\
1.62273675302822	0.00987777110513427\\
1.72273675302822	0.00863187896641913\\
1.82273675302822	0.00763904777357412\\
1.92273675302822	0.00708993682153109\\
2.02273675302822	0.00720376006911037\\
2.12273675302822	0.00766278031025138\\
2.22273675302822	0.00869496797093146\\
2.32273675302822	0.0104263324943698\\
2.42273675302822	0.0127582470857271\\
2.52273675302822	0.0157367882991106\\
2.62273675302822	0.0197369535414642\\
2.72273675302822	0.0241127424367821\\
2.82273675302822	0.0287660217333496\\
2.92273675302822	0.0335577885188113\\
3.02273675302822	0.0387594473161228\\
3.12273675302822	0.043786888369816\\
3.22273675302822	0.0475386779420236\\
3.32273675302822	0.052601351276115\\
3.42273675302822	0.0598302255603807\\
3.52273675302822	0.0693924938731483\\
3.62273675302822	0.0806619636240232\\
3.72273675302822	0.0943031677056059\\
3.82273675302822	0.111875214514974\\
3.92273675302822	0.124665868045377\\
4.02273675302822	0.131606449861837\\
4.12273675302822	0.135914052210948\\
4.22273675302822	0.139141107067674\\
4.32273675302822	0.14108680141175\\
4.42273675302822	0.145277094086605\\
4.52273675302822	0.148614739047006\\
4.62273675302822	0.151673224268247\\
4.72273675302822	0.154187385993902\\
4.82273675302822	0.156346253951788\\
4.92273675302822	0.157075543730826\\
5.02273675302822	0.157800955517144\\
5.12273675302822	0.159053203718637\\
};
\addlegendentry{(f) Downstream}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-0.2\\
0.5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.5	-0.2\\
-0.5	1\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.15	-0.2\\
0.15	1\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.15	-0.2\\
-0.15	1\\
};
\end{axis}
\end{tikzpicture}%

==> ulat_FI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.611in,0.481in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$y/D$},
ymin=-0.2,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{u}/U_\infty$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.563873434865242	0\\
-0.51781475499856	0\\
-0.471849058821458	0\\
-0.42597373566589	0\\
-0.380186230068015	0\\
-0.334484041768187	0\\
-0.288864725710965	-0.0660103636572477\\
-0.243325892045105	0.198031090971743\\
-0.197865206123566	0.572089818362812\\
-0.152480388503504	0.834872498694782\\
-0.107169214946278	0.772897211350214\\
-0.0619295164174464	0.783384375963402\\
-0.0167591790867678	0.796395407347885\\
0.0283438556717991	0.803795773045086\\
0.0733815912800949	0.807285126249533\\
0.11835597595576	0.808524052796417\\
0.163268902712235	0.80895051704594\\
0.208122209358759	0.808938271222247\\
0.252917678500373	0.808838628302858\\
0.297657037537915	0.809278138921764\\
0.342341958668026	0.810326132146758\\
0.386974058883143	0.81144462803675\\
0.431554899971505	0.812232849396896\\
0.47608598851715	0.812783151712961\\
0.520568775899916	0.813477339686774\\
0.565004658295442	0.814557497510471\\
0.609394976675165	0.815996004456322\\
0.653741016806321	0.817571912707977\\
0.698044009251947	0.81903385751617\\
0.742305129370881	0.822035465953974\\
0.786525497317758	0.825972720494502\\
0.830706178043014	0.829003567860289\\
0.874848181292886	0.829823664283699\\
0.918952461609407	0.829650514126393\\
0.963019918330416	0.826944191453447\\
1.00705139558954	0.818692413574691\\
1.05104768231623	0.800418777567943\\
1.0950095122357	0.765546917324719\\
1.138937563869	0.705657375457443\\
1.18283246053295	0.626790684089996\\
1.2266947703402	0.532353540759558\\
1.27052500619917	0.433516090405856\\
1.31432362581409	0.344502320924958\\
1.35809103168501	0.273301266508564\\
1.40182757110775	0.213352653458223\\
1.44553353617394	0.165491655536319\\
1.48920916377102	0.147678178219966\\
1.53285463558222	0.165491655536319\\
1.57647007808656	0.213352653458223\\
1.62005556255888	0.273301266508564\\
1.66361110506982	0.344502320924958\\
1.70713666648579	0.433516090405856\\
1.75063215246904	0.532353540759558\\
1.79409741347759	0.626790684089996\\
1.83753224476526	0.705657375457443\\
1.8809363863817	0.765546917324719\\
1.92430952317233	0.800418777567943\\
1.96765128477837	0.818692413574691\\
2.01096124563686	0.826944191453448\\
2.05423892498062	0.829650514126393\\
2.09748378683828	0.829823664283699\\
2.14069524003428	0.829003567860289\\
2.18387263818883	0.825972720494502\\
2.22701527971796	0.822035465953974\\
2.27012240783351	0.81903385751617\\
2.31319321054309	0.817571912707977\\
2.35622682065013	0.815996004456322\\
2.39922231575387	0.814557497510471\\
2.44217871824931	0.813477339686774\\
2.4850949953273	0.812783151712961\\
2.52797005897445	0.812232849396896\\
2.5708027659732	0.81144462803675\\
2.61359191790175	0.810326132146758\\
2.65633626113415	0.809278138921764\\
2.69903448684021	0.808838628302859\\
2.74168523098555	0.808938271222247\\
2.78428707433161	0.80895051704594\\
2.82683854243559	0.808524052796417\\
2.86933810565054	0.807285126249533\\
2.91178417912526	0.803795773045086\\
2.95417512280438	0.796395407347885\\
2.99650924142832	0.784894482357716\\
3.0387847845333	0.770062327407046\\
3.08099994645136	0.752517646882763\\
};
\addlegendentry{1.1 x*}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
-0.567392816555631	0\\
-0.52136059817426	0\\
-0.475419991959226	0\\
-0.429568415340088	0\\
-0.383803340950602	0\\
-0.338122296628728	0\\
-0.292522865416624	-0.0661403330043201\\
-0.24700268556065	0.19842099901296\\
-0.201559450511365	0.573216219370773\\
-0.156190908923529	0.836535538737891\\
-0.110894864656101	0.774359321734276\\
-0.0656691767722423	0.784771893084588\\
-0.0205117595393129	0.7977183709034\\
0.0245794175711263	0.805132477828902\\
0.0696063298833142	0.808619076544248\\
0.11457089751729	0.80973126019577\\
0.159474985388891	0.809826114447429\\
0.204320403209756	0.809297011443481\\
0.249108905487322	0.808429198706566\\
0.293842191524828	0.807803769879999\\
0.33852190542131	0.807750777260973\\
0.383149636071605	0.807873124432337\\
0.427726917166351	0.807546778523398\\
0.472255227191983	0.806802829926219\\
0.516735989430737	0.806071693910318\\
0.56117057196065	0.805499477238992\\
0.605560287655557	0.804953200940802\\
0.649906394185092	0.804285650115395\\
0.694210094014693	0.803411028381801\\
0.738472534405592	0.802246779785415\\
0.782694807414824	0.800466037348659\\
0.826877949895224	0.798253805114669\\
0.871022943495426	0.794230547779328\\
0.915130714659861	0.787385911027322\\
0.959202134628766	0.777350947815154\\
1.00323801943817	0.761349609128404\\
1.04723912991991	0.734505104162687\\
1.09120617170162	0.696560008357849\\
1.13513979520672	0.651089337109958\\
1.17904059565446	0.598760235715678\\
1.22290911305986	0.547258484106495\\
1.26674583223375	0.497099407340487\\
1.31055118278276	0.449671055437185\\
1.35432553910934	0.404389462010594\\
1.39806922041169	0.368609881949385\\
1.44178249068387	0.33883024402878\\
1.48546555871569	0.327477448837165\\
1.52911857809278	0.33883024402878\\
1.57274164719658	0.368609881949385\\
1.61633480920432	0.404389462010594\\
1.65989805208902	0.449671055437185\\
1.7034313086195	0.497099407340487\\
1.74693445636042	0.547258484106495\\
1.79040731767217	0.598760235715678\\
1.833849659711	0.651089337109958\\
1.87726119442894	0.696560008357849\\
1.92064157857381	0.734505104162687\\
1.96399041368923	0.761349609128405\\
2.00730724611463	0.777350947815154\\
2.05059156698525	0.787385911027322\\
2.0938428122321	0.794230547779328\\
2.13706036258201	0.798253805114669\\
2.18024354355761	0.800466037348659\\
2.22339162547732	0.802246779785415\\
2.26650382345537	0.803411028381801\\
2.30957929740178	0.804285650115395\\
2.35261715202238	0.804953200940802\\
2.39561643681879	0.805499477238992\\
2.43857614608843	0.806071693910318\\
2.48149521892452	0.806802829926219\\
2.5243725392161	0.807546778523398\\
2.56720693564798	0.807873124432337\\
2.60999718170079	0.807750777260973\\
2.65274199565095	0.807803769879998\\
2.69544004057067	0.808429198706566\\
2.73808992432799	0.809297011443481\\
2.78069019958672	0.809826114447429\\
2.82323936380649	0.80973126019577\\
2.86573585924271	0.808619076544248\\
2.90817807294661	0.805132477828902\\
2.95056433676521	0.7977183709034\\
2.99289292734132	0.786289626019388\\
3.03516206611357	0.771529045016773\\
3.07736991931638	0.753957377486139\\
};
\addlegendentry{1.3 x*}

\addplot [color=blue, dotted]
  table[row sep=crcr]{%
-0.570890246491936	0\\
-0.524882729209138	0\\
-0.47896544472324	0\\
-0.433135838561402	0\\
-0.387391411454983	0\\
-0.341729719339544	0\\
-0.296148373354846	-0.0660312570954047\\
-0.250645039844849	0.198093771286214\\
-0.205217440357716	0.57227089482684\\
-0.159863351645806	0.835195480968217\\
-0.114580605665683	0.772950374777173\\
-0.0693670895781086	0.7831634462104\\
-0.0242207457480445	0.796021943944939\\
0.0208604282553462	0.803725429233389\\
0.0658783796587007	0.80737820968753\\
0.110835000484455	0.808385211504914\\
0.155732127550847	0.808087004960648\\
0.200571542471912	0.807246019738776\\
0.245354971657486	0.806059116069377\\
0.290084086313205	0.804858719296723\\
0.334760502440504	0.803984949237957\\
0.379385780836619	0.803381132886827\\
0.423961427094583	0.802469587703343\\
0.468488891603232	0.800981384691302\\
0.5129695695472	0.799309763246654\\
0.557404800906921	0.797747645801931\\
0.601795870458628	0.796213531875833\\
0.646144007774355	0.794569960693653\\
0.690450387221935	0.792659200142957\\
0.734716127965001	0.790253832737007\\
0.778942293962986	0.786085320111628\\
0.823129893971121	0.780228813000552\\
0.867279881540439	0.772279665777604\\
0.911393155017771	0.763444209934746\\
0.955470557545749	0.749483272834254\\
0.999512877062805	0.729658243320231\\
1.04352084630317	0.703442906230043\\
1.08749514279687	0.674535353345993\\
1.13143638886974	0.6410192639252\\
1.17534515164341	0.601282801391233\\
1.21922194303531	0.560393468535666\\
1.26306721975867	0.52332876512616\\
1.30688138332251	0.488126162206474\\
1.35066478003167	0.455525535041999\\
1.39441770098678	0.430264287388338\\
1.43814038208425	0.415504267900186\\
1.48183300401633	0.409589410140943\\
1.52549569227104	0.415504267900186\\
1.56912851713221	0.430264287388338\\
1.61273149367946	0.455525535041999\\
1.65630458178822	0.488126162206474\\
1.69984768612972	0.52332876512616\\
1.74336065617098	0.560393468535666\\
1.78684328617483	0.601282801391233\\
1.8302953151999	0.6410192639252\\
1.87371642710061	0.674535353345993\\
1.91710625052718	0.703442906230043\\
1.96046435892565	0.729658243320231\\
2.00379027053783	0.749483272834254\\
2.04708344840136	0.763444209934746\\
2.09034330034965	0.772279665777604\\
2.13356917901193	0.780228813000552\\
2.17676038181322	0.786085320111628\\
2.21991615097434	0.790253832737008\\
2.26303567351193	0.792659200142957\\
2.30611808123839	0.794569960693653\\
2.34916245076196	0.796213531875833\\
2.39216780348666	0.797747645801931\\
2.4351331056123	0.799309763246654\\
2.47805726813452	0.800981384691302\\
2.52093914684472	0.802469587703343\\
2.56377754233014	0.803381132886827\\
2.60657119997379	0.803984949237957\\
2.64931880995449	0.804858719296723\\
2.69201900724687	0.806059116069377\\
2.73467037162134	0.807246019738776\\
2.77727142764412	0.808087004960648\\
2.81982064467723	0.808385211504914\\
2.8623164368785	0.80737820968753\\
2.90475716320154	0.803725429233389\\
2.94714112739576	0.796021943944939\\
2.9894665780064	0.784596863347577\\
3.03173170837445	0.770213307603023\\
3.07393465663675	0.753679305806829\\
};
\addlegendentry{1.5 x*}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
-0.578169738455637	0.0941629091220219\\
-0.532201243625007	-0.0398282310193519\\
-0.486320199313817	-0.0985941820088682\\
-0.44052410724443	-0.0939324938262696\\
-0.39481052434341	-0.0376407164512989\\
-0.349177062741521	0.0584836001363018\\
-0.303621389773727	0.182642905956789\\
-0.258141227979194	0.323039651030422\\
-0.212734355101285	0.441348289854821\\
-0.167398604087567	0.557593980482401\\
-0.122131863089805	0.664559544701423\\
-0.0769320754639654	0.754937326059995\\
-0.0317972397702132	0.82136533439211\\
0.0132745902270847	0.856447751471301\\
0.0582853055593616	0.852822153384759\\
0.103236742053851	0.803177610564656\\
0.148130680333584	0.805952593046386\\
0.192968845817395	0.806867255271658\\
0.237752908719916	0.805530008090115\\
0.282484484051578	0.803652205093268\\
0.327165131618614	0.801811267978613\\
0.371796356023053	0.800039010506572\\
0.416379606662728	0.798322408991915\\
0.46091627773127	0.796471808284478\\
0.505407708218109	0.794648313249726\\
0.549855181908474	0.792605737444898\\
0.594259927383397	0.790163291016082\\
0.638623118019706	0.786824694678625\\
0.682945871990032	0.782963394579843\\
0.727229252262803	0.778107996915557\\
0.771474266602247	0.771925164871529\\
0.815681867568395	0.764280499319535\\
0.859852952517074	0.755151108835295\\
0.903988363599911	0.743818986709149\\
0.948088887764335	0.730652633605272\\
0.992155256753574	0.714816001997098\\
1.03618814710665	0.696628204737885\\
1.0801881801584	0.676152256707013\\
1.12415592203944	0.652830472905625\\
1.16809188367621	0.628022592543548\\
1.21199652079092	0.600584651406202\\
1.2558702339016	0.573251548652345\\
1.29971336832208	0.547267366326103\\
1.34352621416198	0.524397116270219\\
1.38730900632674	0.506746212691355\\
1.43106192451756	0.495379440567397\\
1.47478509323149	0.491771177122277\\
1.51847858176133	0.495379440567397\\
1.56214240419572	0.506746212691355\\
1.60577651941908	0.524397116270219\\
1.64938083111163	0.547267366326103\\
1.69295518774939	0.573251548652345\\
1.7364993826042	0.600584651406202\\
1.78001315374366	0.628022592543548\\
1.8234961840312	0.652830472905625\\
1.86694810112605	0.676152256707013\\
1.91036847748323	0.696628204737885\\
1.95375683035355	0.714816001997099\\
1.99711262178364	0.730652633605272\\
2.04043525861591	0.743818986709149\\
2.08372409248859	0.755151108835295\\
2.12697841983571	0.764280499319536\\
2.17019748188707	0.771925164871529\\
2.2133804646683	0.778107996915558\\
2.25652649900082	0.782963394579842\\
2.29963466050184	0.786824694678625\\
2.34270396958439	0.790163291016082\\
2.38573339145728	0.792605737444899\\
2.42872183612514	0.794648313249726\\
2.47166815838837	0.796471808284478\\
2.5145711578432	0.798322408991915\\
2.55742957888165	0.800039010506572\\
2.60024211069153	0.801811267978612\\
2.64300738725646	0.803652205093269\\
2.68572398735585	0.805530008090115\\
2.72839043456492	0.806867255271657\\
2.77100519725469	0.807149501646636\\
2.81356668859197	0.80648748634341\\
2.85607326653939	0.803910677250977\\
2.89852323385534	0.798948140406214\\
2.94091483809405	0.791128941845995\\
2.98324627160553	0.779982147607197\\
3.02551567153561	0.765036823726694\\
3.06772111982588	0.745822036241363\\
};
\addlegendentry{1.91 x*}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-0.253356051805409	0.238138573669186\\
-0.210849749887212	0.464493132080411\\
-0.16840559906777	0.630670525479337\\
-0.126021485170024	0.74470932159298\\
-0.0836953509559807	0.814648088148356\\
-0.0414251961267167	0.848525392872482\\
0.000790922677626316	0.854379803492373\\
0.0429548918778392	0.840249887735047\\
0.0850685409556456	0.793967376257469\\
0.127133642453702	0.798416313556103\\
0.169151911975599	0.800574890858341\\
0.211125008185859	0.799934232210422\\
0.253054532809936	0.79830202390795\\
0.294942030634221	0.796367393189667\\
0.336788989506034	0.794351430825758\\
0.37859684033363	0.792383964211068\\
0.420366957086196	0.79025248501153\\
0.462100656793853	0.788251958378122\\
0.503799199547655	0.786113659742802\\
0.545463788499587	0.783669812050853\\
0.587095569862568	0.78107932633799\\
0.628695632910453	0.778174271937978\\
0.670265009978024	0.774908049440605\\
0.711804676461001	0.771084742443982\\
0.753315550816035	0.766803594086633\\
0.79479849456071	0.761591733918329\\
0.836254312273544	0.755081293324949\\
0.877683751593985	0.747894958919724\\
0.919087503222417	0.739402996602471\\
0.960466200920157	0.729731615216393\\
1.00182042150945	0.718498579595924\\
1.04315068487349	0.705889747412288\\
1.08445745395637	0.691528104655393\\
1.12574113476316	0.675900940920629\\
1.16700207635983	0.659728065436376\\
1.20824057087329	0.642006368704536\\
1.2494568534914	0.624527798888437\\
1.29065110246293	0.607733752877097\\
1.33182343909759	0.59291605427911\\
1.37297392776604	0.580533856531389\\
1.41410257589984	0.571566515316828\\
1.45520933399151	0.566998295665707\\
1.4962940955945	0.567032377152788\\
1.53735669732318	0.57166875977807\\
1.57839691885286	0.580704263966794\\
1.61941448291979	0.593154624688676\\
1.66040905532114	0.608040486260825\\
1.70138024491502	0.624902695246327\\
1.74232760362048	0.642449428036588\\
1.78325062641748	0.659196394237914\\
1.82414875134695	0.675900940920629\\
1.86502135951071	0.691528104655393\\
1.90586777507155	0.705889747412289\\
1.94668726525316	0.718498579595925\\
1.9874790403402	0.729731615216393\\
2.02824225367823	0.739402996602471\\
2.06897600167375	0.747894958919724\\
2.10967932379422	0.755081293324949\\
2.150351202568	0.761591733918329\\
2.19099056358439	0.766803594086633\\
2.23159627549363	0.771084742443982\\
2.2721671500069	0.774908049440605\\
2.3127019418963	0.778174271937978\\
2.35319934899486	0.78107932633799\\
2.39365801219655	0.783669812050853\\
2.43407651545628	0.786113659742802\\
2.47445338578988	0.788251958378122\\
2.51478709327413	0.79025248501153\\
2.55507605104671	0.792383964211068\\
2.59531861530628	0.794351430825758\\
2.63551308531238	0.796367393189667\\
2.67565770338553	0.79830202390795\\
2.71575065490716	0.799934232210422\\
2.75579006831964	0.800574890858341\\
2.79577401512626	0.799792257847656\\
2.83570050989126	0.846693303855026\\
2.87556751023979	0.848258428579807\\
2.91537291685797	0.849048088167406\\
2.95511457349282	0.822414527018229\\
2.9947902669523	0.75918972976293\\
3.03439772710532	0.650205681032163\\
3.0739346268817	0.486294365456582\\
3.1133985822722	0.258287767666842\\
3.15278715232852	-0.042982127706403\\
};
\addlegendentry{2.71 x*}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-0.240581882170222	0.239374788271876\\
-0.198066360604843	0.468359860243982\\
-0.155614116693141	0.63618695595896\\
-0.113222999575875	0.751045964517281\\
-0.0708909153328662	0.821126775019418\\
-0.0286158269830055	0.854619276565841\\
0.01360424551575	0.859713358257025\\
0.0557712252663759	0.844598909193439\\
0.0978869784327809	0.79736772521787\\
0.139953314239807	0.801315677135253\\
0.181971984973228	0.803125678864074\\
0.223944685979752	0.802174483468651\\
0.26587305566702	0.800629696843982\\
0.307758675503605	0.798643385927342\\
0.349603070019013	0.796530472338427\\
0.391407706803684	0.794296891725342\\
0.43317399650899	0.791921949025209\\
0.474903292847237	0.789140261831097\\
0.516596892591663	0.786122938454574\\
0.558256035576439	0.783087732703092\\
0.599881904696669	0.779532674036859\\
0.641475625908392	0.775446963624691\\
0.683038268228575	0.77057723274403\\
0.724570843735124	0.765346012258879\\
0.766074307566873	0.759561920325931\\
0.807549557923594	0.753262958108804\\
0.848997436065986	0.74632541951437\\
0.890418726315685	0.738518192351824\\
0.931814156055258	0.730044937227731\\
0.973184395728208	0.721012359556479\\
1.01453005883897	0.711632808233032\\
1.0558517019529	0.701463830068549\\
1.09714982469632	0.690835752625021\\
1.13842486975644	0.679704610914726\\
1.17967722288144	0.667959224951489\\
1.22090721288041	0.653951942537796\\
1.26211511162338	0.639074444764391\\
1.30330113404133	0.624564178337645\\
1.34446543812614	0.611340514914569\\
1.38560812493065	0.600517298946246\\
1.42672923856863	0.592460178324974\\
1.46782876621476	0.588166333393014\\
1.50890663810467	0.588201771013651\\
1.54996272753494	0.592566491186886\\
1.59099685086305	0.600694487049432\\
1.63200876750744	0.611588578259029\\
1.67299817994746	0.62488311692338\\
1.71396473372341	0.6394642585914\\
1.75490801743652	0.654412631606079\\
1.79582756274894	0.667406398069549\\
1.83672284438378	0.679704610914726\\
1.87759328012504	0.690835752625021\\
1.91843823081771	0.701463830068549\\
1.95925700036766	0.711632808233032\\
2.00004883574172	0.721012359556479\\
2.04081292696765	0.730044937227731\\
2.08154840713414	0.738518192351824\\
2.12225435239082	0.74632541951437\\
2.16292978194823	0.753262958108804\\
2.20357365807788	0.759561920325931\\
2.24418488611218	0.765346012258879\\
2.2847623144445	0.77057723274403\\
2.32530473452911	0.775446963624691\\
2.36581088088124	0.779532674036859\\
2.40627943107704	0.783087732703092\\
2.44670900575361	0.786122938454574\\
2.48709816860896	0.789140261831097\\
2.52744542640205	0.791921949025208\\
2.56774922895276	0.794296891725342\\
2.60800796914191	0.796530472338428\\
2.64821998291125	0.798643385927343\\
2.68838354926348	0.800629696843982\\
2.7284968902622	0.80217448346865\\
2.76855817103198	0.803125678864074\\
2.80856549975829	0.802934468361189\\
2.84851692768755	0.850531365873468\\
2.88841044912711	0.852542892732463\\
2.92824400144525	0.854074061490209\\
2.9680154650712	0.827905890785104\\
3.00772266349509	0.764724983228526\\
3.04736336326802	0.655217941431853\\
3.08693527400199	0.490071368006461\\
3.12643604836996	0.259971865563728\\
3.1658632821058	-0.0443939632849698\\
};
\addlegendentry{3.51 x*}

\end{axis}
\end{tikzpicture}%

==> ulat_FID.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.611in,0.481in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$y/D$},
ymin=-0.2,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{u}/U_\infty$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.563873434865242	0\\
-0.51781475499856	0\\
-0.471849058821458	0\\
-0.42597373566589	0\\
-0.380186230068015	0\\
-0.334484041768187	0\\
-0.288864725710965	-0.0876042275311803\\
-0.243325892045105	0.26281268259354\\
-0.197865206123566	0.759236638603561\\
-0.152480388503504	1.10938753305609\\
-0.107169214946278	1.02264061686309\\
-0.0619295164174464	1.02476324036131\\
-0.0167591790867678	1.02769521367472\\
0.0283438556717991	1.02986543916568\\
0.0733815912800949	1.03192859462311\\
0.11835597595576	1.03400997464836\\
0.163268902712235	1.03658951520227\\
0.208122209358759	1.0394397888667\\
0.252917678500373	1.04263029986457\\
0.297657037537915	1.04616357919857\\
0.342341958668026	1.05017012286657\\
0.386974058883143	1.05436610304149\\
0.431554899971505	1.0588484143876\\
0.47608598851715	1.06390334951098\\
0.520568775899916	1.06990838801165\\
0.565004658295442	1.0762705487592\\
0.609394976675165	1.07852355816438\\
0.653741016806321	1.05922893587276\\
0.698044009251947	0.993263472764347\\
0.742305129370881	0.853191597263868\\
0.786525497317758	0.665753333696185\\
0.830706178043014	0.477731792162098\\
0.874848181292886	0.328244301524801\\
0.918952461609407	0.207225839813027\\
0.963019918330416	0.105257167914671\\
1.00705139558954	0.0442820444719997\\
1.05104768231623	0.0413887084525603\\
1.0950095122357	0.032351679560919\\
1.138937563869	-0.0107381077920399\\
1.18283246053295	-0.0117947638162383\\
1.2266947703402	0.102145438542953\\
1.27052500619917	0.151016205821297\\
1.31432362581409	0.0994505756486002\\
1.35809103168501	0.00565806056191595\\
1.40182757110775	-0.0258128481710481\\
1.44553353617394	-0.0429831134829422\\
1.48920916377102	-0.047233488978721\\
1.53285463558222	-0.0429831134829422\\
1.57647007808656	-0.0258128481710481\\
1.62005556255888	0.00565806056191595\\
1.66361110506982	0.0994505756486002\\
1.70713666648579	0.151016205821297\\
1.75063215246904	0.102145438542953\\
1.79409741347759	-0.0117947638162383\\
1.83753224476526	-0.0107381077920399\\
1.8809363863817	0.032351679560919\\
1.92430952317233	0.0413887084525603\\
1.96765128477837	0.0442820444719997\\
2.01096124563686	0.105257167914671\\
2.05423892498062	0.207225839813027\\
2.09748378683828	0.328244301524801\\
2.14069524003428	0.477731792162098\\
2.18387263818883	0.665753333696185\\
2.22701527971796	0.853191597263868\\
2.27012240783351	0.993263472764347\\
2.31319321054309	1.05922893587276\\
2.35622682065013	1.07852355816438\\
2.39922231575387	1.0762705487592\\
2.44217871824931	1.06990838801165\\
2.4850949953273	1.06390334951098\\
2.52797005897445	1.0588484143876\\
2.5708027659732	1.05436610304149\\
2.61359191790175	1.05017012286657\\
2.65633626113415	1.04616357919857\\
2.69903448684021	1.04263029986457\\
2.74168523098555	1.0394397888667\\
2.78428707433161	1.03658951520227\\
2.82683854243559	1.03400997464836\\
2.86933810565054	1.03192859462311\\
2.91178417912526	1.02986543916568\\
2.95417512280438	1.02769521367472\\
2.99650924142832	1.02476324036131\\
3.0387847845333	1.022309052538\\
3.08099994645136	1.02198438836188\\
};
\addlegendentry{1.1 x*}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
-0.567392816555631	0\\
-0.52136059817426	0\\
-0.475419991959226	0\\
-0.429568415340088	0\\
-0.383803340950602	0\\
-0.338122296628728	0\\
-0.292522865416624	-0.0894606191719814\\
-0.24700268556065	0.268381857515944\\
-0.201559450511365	0.775325366157171\\
-0.156190908923529	1.13242848137397\\
-0.110894864656101	1.04575900478652\\
-0.0656691767722423	1.05051002817477\\
-0.0205117595393129	1.05473877915043\\
0.0245794175711263	1.05549223298258\\
0.0696063298833142	1.05651158232422\\
0.11457089751729	1.05780065974614\\
0.159474985388891	1.0595210994871\\
0.204320403209756	1.06163602040432\\
0.249108905487322	1.06404223749699\\
0.293842191524828	1.06680219686648\\
0.33852190542131	1.0698514693498\\
0.383149636071605	1.0730049159598\\
0.427726917166351	1.07626473445782\\
0.472255227191983	1.07996257810088\\
0.516735989430737	1.08440268459276\\
0.56117057196065	1.08726216597838\\
0.605560287655557	1.08066038731526\\
0.649906394185092	1.04284839875369\\
0.694210094014693	0.948296818319497\\
0.738472534405592	0.793413759745311\\
0.782694807414824	0.612095550355311\\
0.826877949895224	0.442012266433405\\
0.871022943495426	0.30015586922571\\
0.915130714659861	0.187120495546336\\
0.959202134628766	0.104990122388365\\
1.00323801943817	0.0566125441131693\\
1.04723912991991	0.0400052322702162\\
1.09120617170162	0.0427557034841829\\
1.13513979520672	0.0476301882647856\\
1.17904059565446	0.052482982026605\\
1.22290911305986	0.0833355046051896\\
1.26674583223375	0.15876066264523\\
1.31055118278276	0.225257046091072\\
1.35432553910934	0.218313253868277\\
1.39806922041169	0.145759788833102\\
1.44178249068387	0.095801510019007\\
1.48546555871569	0.0783937805454952\\
1.52911857809278	0.095801510019007\\
1.57274164719658	0.145759788833102\\
1.61633480920432	0.218313253868277\\
1.65989805208902	0.225257046091072\\
1.7034313086195	0.15876066264523\\
1.74693445636042	0.0833355046051896\\
1.79040731767217	0.052482982026605\\
1.833849659711	0.0476301882647856\\
1.87726119442894	0.0427557034841829\\
1.92064157857381	0.0400052322702162\\
1.96399041368923	0.0566125441131693\\
2.00730724611463	0.104990122388365\\
2.05059156698525	0.187120495546336\\
2.0938428122321	0.30015586922571\\
2.13706036258201	0.442012266433405\\
2.18024354355761	0.612095550355311\\
2.22339162547732	0.793413759745311\\
2.26650382345537	0.948296818319497\\
2.30957929740178	1.04284839875369\\
2.35261715202238	1.08066038731526\\
2.39561643681879	1.08726216597838\\
2.43857614608843	1.08440268459276\\
2.48149521892452	1.07996257810088\\
2.5243725392161	1.07626473445782\\
2.56720693564798	1.0730049159598\\
2.60999718170079	1.0698514693498\\
2.65274199565095	1.06680219686648\\
2.69544004057067	1.06404223749699\\
2.73808992432799	1.06163602040432\\
2.78069019958672	1.0595210994871\\
2.82323936380649	1.05780065974614\\
2.86573585924271	1.05651158232422\\
2.90817807294661	1.05549223298258\\
2.95056433676521	1.05473877915043\\
2.99289292734132	1.05051002817477\\
3.03516206611357	1.04492260989184\\
3.07736991931638	1.04340337711843\\
};
\addlegendentry{1.3 x*}

\addplot [color=blue, dotted]
  table[row sep=crcr]{%
-0.570890246491936	0\\
-0.524882729209138	0\\
-0.47896544472324	0\\
-0.433135838561402	0\\
-0.387391411454983	0\\
-0.341729719339544	0\\
-0.296148373354846	-0.090734812603766\\
-0.250645039844849	0.272204437811297\\
-0.205217440357716	0.786368375899304\\
-0.159863351645806	1.14833265785078\\
-0.114580605665683	1.06133094518193\\
-0.0693670895781086	1.06751282478518\\
-0.0242207457480445	1.0723745252166\\
0.0208604282553462	1.07214933008575\\
0.0658783796587007	1.07233229607624\\
0.110835000484455	1.07304452739362\\
0.155732127550847	1.0742085202958\\
0.200571542471912	1.07562067870456\\
0.245354971657486	1.07724618257597\\
0.290084086313205	1.07910269444907\\
0.334760502440504	1.08124033002018\\
0.379385780836619	1.08346887484423\\
0.423961427094583	1.08561772782995\\
0.468488891603232	1.08787906236837\\
0.5129695695472	1.09008249307109\\
0.557404800906921	1.08914545228359\\
0.601795870458628	1.07376703284921\\
0.646144007774355	1.0209894407511\\
0.690450387221935	0.915448347650445\\
0.734716127965001	0.763530726570331\\
0.778942293962986	0.593814859262238\\
0.823129893971121	0.433533304321566\\
0.867279881540439	0.298114108759934\\
0.911393155017771	0.189972854632312\\
0.955470557545749	0.10830974483876\\
0.999512877062805	0.0526568639246257\\
1.04352084630317	0.0206901775053692\\
1.08749514279687	0.00971995217002799\\
1.13143638886974	0.016475298538571\\
1.17534515164341	0.0381678714791383\\
1.21922194303531	0.0738142448772961\\
1.26306721975867	0.123327055421812\\
1.30688138332251	0.178000640485097\\
1.35066478003167	0.222757193292062\\
1.39441770098678	0.247535664140485\\
1.43814038208425	0.247144698003046\\
1.48183300401633	0.244606877560632\\
1.52549569227104	0.247144698003046\\
1.56912851713221	0.247535664140485\\
1.61273149367946	0.222757193292062\\
1.65630458178822	0.178000640485097\\
1.69984768612972	0.123327055421812\\
1.74336065617098	0.0738142448772961\\
1.78684328617483	0.0381678714791383\\
1.8302953151999	0.016475298538571\\
1.87371642710061	0.00971995217002799\\
1.91710625052718	0.0206901775053692\\
1.96046435892565	0.0526568639246257\\
2.00379027053783	0.10830974483876\\
2.04708344840136	0.189972854632312\\
2.09034330034965	0.298114108759934\\
2.13356917901193	0.433533304321566\\
2.17676038181322	0.593814859262238\\
2.21991615097434	0.763530726570331\\
2.26303567351193	0.915448347650445\\
2.30611808123839	1.0209894407511\\
2.34916245076196	1.07376703284921\\
2.39216780348666	1.08914545228359\\
2.4351331056123	1.09008249307109\\
2.47805726813452	1.08787906236837\\
2.52093914684472	1.08561772782995\\
2.56377754233014	1.08346887484423\\
2.60657119997379	1.08124033002018\\
2.64931880995449	1.07910269444907\\
2.69201900724687	1.07724618257597\\
2.73467037162134	1.07562067870456\\
2.77727142764412	1.0742085202958\\
2.81982064467723	1.07304452739362\\
2.8623164368785	1.07233229607624\\
2.90475716320154	1.07214933008575\\
2.94714112739576	1.0723745252166\\
2.9894665780064	1.06751282478518\\
3.03173170837445	1.06019589437764\\
3.07393465663675	1.05816704354384\\
};
\addlegendentry{1.5 x*}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
-0.578169738455637	0.133824065559187\\
-0.532201243625007	-0.0567608895483203\\
-0.486320199313817	-0.14012897456049\\
-0.44052410724443	-0.133270611822707\\
-0.39481052434341	-0.0531762236803585\\
-0.349177062741521	0.0831637675211715\\
-0.303621389773727	0.258758939436496\\
-0.258141227979194	0.456618869720231\\
-0.212734355101285	0.620866094532859\\
-0.167398604087567	0.780570830663437\\
-0.122131863089805	0.925901841787619\\
-0.0769320754639654	1.0469983849812\\
-0.0317972397702132	1.13398693218024\\
0.0132745902270847	1.17697788264417\\
0.0582853055593616	1.16612803590025\\
0.103236742053851	1.09159208300814\\
0.148130680333584	1.09232894679708\\
0.192968845817395	1.09247437029536\\
0.237752908719916	1.09223080093319\\
0.282484484051578	1.09433390997036\\
0.327165131618614	1.09928070913834\\
0.371796356023053	1.10650120772092\\
0.416379606662728	1.11250914764675\\
0.46091627773127	1.11081649760286\\
0.505407708218109	1.09667777052762\\
0.549855181908474	1.06559698439109\\
0.594259927383397	1.01390629713262\\
0.638623118019706	0.94051597530048\\
0.682945871990032	0.84705831087384\\
0.727229252262803	0.736194480581777\\
0.771474266602247	0.613004652532887\\
0.815681867568395	0.484367155339467\\
0.859852952517074	0.359031283934935\\
0.903988363599911	0.246466010125503\\
0.948088887764335	0.154082021161992\\
0.992155256753574	0.0855118090082938\\
1.03618814710665	0.0406875693465895\\
1.0801881801584	0.0173649782552026\\
1.12415592203944	0.0138733979864317\\
1.16809188367621	0.025923841473138\\
1.21199652079092	0.048478896914708\\
1.2558702339016	0.0775245494563287\\
1.29971336832208	0.109049296671098\\
1.34352621416198	0.138262195902583\\
1.38730900632674	0.161690693984048\\
1.43106192451756	0.176474550726637\\
1.47478509323149	0.18139325882156\\
1.51847858176133	0.176474550726637\\
1.56214240419572	0.161690693984048\\
1.60577651941908	0.138262195902583\\
1.64938083111163	0.109049296671098\\
1.69295518774939	0.0775245494563287\\
1.7364993826042	0.048478896914708\\
1.78001315374366	0.025923841473138\\
1.8234961840312	0.0138733979864317\\
1.86694810112605	0.0173649782552027\\
1.91036847748323	0.0406875693465895\\
1.95375683035355	0.0855118090082939\\
1.99711262178364	0.154082021161992\\
2.04043525861591	0.246466010125503\\
2.08372409248859	0.359031283934935\\
2.12697841983571	0.484367155339467\\
2.17019748188707	0.613004652532887\\
2.2133804646683	0.736194480581777\\
2.25652649900082	0.84705831087384\\
2.29963466050184	0.94051597530048\\
2.34270396958439	1.01390629713262\\
2.38573339145728	1.06559698439109\\
2.42872183612514	1.09667777052762\\
2.47166815838837	1.11081649760286\\
2.5145711578432	1.11250914764675\\
2.55742957888165	1.10650120772092\\
2.60024211069153	1.09928070913834\\
2.64300738725646	1.09433390997036\\
2.68572398735585	1.09223080093319\\
2.72839043456492	1.09247437029536\\
2.77100519725469	1.09232894679708\\
2.81356668859197	1.09245593357109\\
2.85607326653939	1.09203688108871\\
2.89852323385534	1.09084326293467\\
2.94091483809405	1.08864655269366\\
2.98324627160553	1.0852182239504\\
3.02551567153561	1.08032975028961\\
3.06772111982588	1.07375260529598\\
};
\addlegendentry{1.91 x*}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-0.253356051805409	0.346591786085319\\
-0.210849749887212	0.667864554100262\\
-0.16840559906777	0.900530336440728\\
-0.126021485170024	1.05668306207302\\
-0.0836953509559807	1.14841665996343\\
-0.0414251961267167	1.18782505907827\\
0.000790922677626316	1.18700218838383\\
0.0429548918778392	1.15804197684641\\
0.0850685409556456	1.08475030054259\\
0.127133642453702	1.08621085021938\\
0.169151911975599	1.08704990187752\\
0.211125008185859	1.08723252768354\\
0.253054532809936	1.08783751337231\\
0.294942030634221	1.08932589982537\\
0.336788989506034	1.09156467624756\\
0.37859684033363	1.09385649910508\\
0.420366957086196	1.09411815207878\\
0.462100656793853	1.08888891315279\\
0.503799199547655	1.07485246498227\\
0.545463788499587	1.0492247959461\\
0.587095569862568	1.01081977552996\\
0.628695632910453	0.95834104236014\\
0.670265009978024	0.892267954813176\\
0.711804676461001	0.813619782037071\\
0.753315550816035	0.724857968524379\\
0.79479849456071	0.62941604391701\\
0.836254312273544	0.531553048660136\\
0.877683751593985	0.435875627116203\\
0.919087503222417	0.346551767014214\\
0.960466200920157	0.26735806505258\\
1.00182042150945	0.199819307574691\\
1.04315068487349	0.144311799913811\\
1.08445745395637	0.100951011582723\\
1.12574113476316	0.0694446154197603\\
1.16700207635983	0.0492747816074585\\
1.20824057087329	0.0383075237161694\\
1.2494568534914	0.0362738869029753\\
1.29065110246293	0.0393511751568159\\
1.33182343909759	0.0450755532383168\\
1.37297392776604	0.0511997526414697\\
1.41410257589984	0.0560444715248632\\
1.45520933399151	0.0585273946278191\\
1.4962940955945	0.0585558589928315\\
1.53735669732318	0.0561298646199001\\
1.57839691885286	0.0513420744665312\\
1.61941448291979	0.045274803793403\\
1.66040905532114	0.0396073544419267\\
1.70138024491502	0.0365869949181108\\
1.74232760362048	0.0386775604613295\\
1.78325062641748	0.0488307375132664\\
1.82414875134695	0.0694446154197603\\
1.86502135951071	0.100951011582723\\
1.90586777507155	0.144311799913811\\
1.94668726525316	0.199819307574691\\
1.9874790403402	0.26735806505258\\
2.02824225367823	0.346551767014214\\
2.06897600167375	0.435875627116203\\
2.10967932379422	0.531553048660137\\
2.150351202568	0.62941604391701\\
2.19099056358439	0.724857968524379\\
2.23159627549363	0.813619782037071\\
2.2721671500069	0.892267954813176\\
2.3127019418963	0.95834104236014\\
2.35319934899486	1.01081977552996\\
2.39365801219655	1.0492247959461\\
2.43407651545628	1.07485246498227\\
2.47445338578988	1.08888891315279\\
2.51478709327413	1.09411815207878\\
2.55507605104671	1.09385649910508\\
2.59531861530628	1.09156467624755\\
2.63551308531238	1.08932589982537\\
2.67565770338553	1.08783751337231\\
2.71575065490716	1.08723252768354\\
2.75579006831964	1.08704990187752\\
2.79577401512626	1.08621085021938\\
2.83570050989126	1.08475030054259\\
2.87556751023979	1.15804197684641\\
2.91537291685797	1.18700218838383\\
2.95511457349282	1.18782505907827\\
2.9947902669523	1.14841665996343\\
3.03439772710532	1.05668306207302\\
3.0739346268817	0.900530336440728\\
3.1133985822722	0.667864554100262\\
3.15278715232852	0.346591786085319\\
};
\addlegendentry{2.71 x*}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-0.240581882170222	0.337164864996348\\
-0.198066360604843	0.650177441026146\\
-0.155614116693141	0.877105727317041\\
-0.113222999575875	1.02968082421708\\
-0.0708909153328662	1.11963383207432\\
-0.0286158269830055	1.15869585123679\\
0.01360424551575	1.15859798205256\\
0.0557712252663759	1.13107132486966\\
0.0978869784327809	1.06040244868832\\
0.139953314239807	1.06246747061032\\
0.181971984973228	1.06381131458587\\
0.223944685979752	1.06433206161401\\
0.26587305566702	1.06502185173478\\
0.307758675503605	1.0653111739105\\
0.349603070019013	1.06495307825342\\
0.391407706803684	1.0623091801411\\
0.43317399650899	1.05589040175556\\
0.474903292847237	1.04398624858897\\
0.516596892591663	1.02506467000114\\
0.558256035576439	0.998000129109668\\
0.599881904696669	0.961899619480524\\
0.641475625908392	0.917029079449273\\
0.683038268228575	0.864743170890205\\
0.724570843735124	0.805116161365349\\
0.766074307566873	0.739879279805397\\
0.807549557923594	0.670828989612104\\
0.848997436065986	0.600105587647127\\
0.890418726315685	0.529620390909649\\
0.931814156055258	0.460951708577459\\
0.973184395728208	0.394457017423738\\
1.01453005883897	0.33113728384591\\
1.0558517019529	0.271174618768485\\
1.09714982469632	0.215397648882584\\
1.13842486975644	0.16438742997697\\
1.17967722288144	0.118602324616716\\
1.22090721288041	0.0788270748046181\\
1.26211511162338	0.0450061726942141\\
1.30330113404133	0.0164343553232798\\
1.34446543812614	-0.00624952000038386\\
1.38560812493065	-0.023065538579887\\
1.42672923856863	-0.0341607039870214\\
1.46782876621476	-0.0394698001955399\\
1.50890663810467	-0.0394765673685001\\
1.54996272753494	-0.0341810055059021\\
1.59099685086305	-0.0230993744446882\\
1.63200876750744	-0.00629689021110558\\
1.67299817994746	0.0163734507666375\\
1.71396473372341	0.0449317337916513\\
1.75490801743652	0.0787391015561349\\
1.79582756274894	0.118707892514896\\
1.83672284438378	0.16438742997697\\
1.87759328012504	0.215397648882584\\
1.91843823081771	0.271174618768485\\
1.95925700036766	0.33113728384591\\
2.00004883574172	0.394457017423738\\
2.04081292696765	0.460951708577459\\
2.08154840713414	0.52962039090965\\
2.12225435239082	0.600105587647127\\
2.16292978194823	0.670828989612105\\
2.20357365807788	0.739879279805397\\
2.24418488611218	0.805116161365349\\
2.2847623144445	0.864743170890205\\
2.32530473452911	0.917029079449273\\
2.36581088088124	0.961899619480524\\
2.40627943107704	0.998000129109668\\
2.44670900575361	1.02506467000114\\
2.48709816860896	1.04398624858897\\
2.52744542640205	1.05589040175556\\
2.56774922895276	1.0623091801411\\
2.60800796914191	1.06495307825342\\
2.64821998291125	1.0653111739105\\
2.68838354926348	1.06502185173478\\
2.7284968902622	1.06433206161401\\
2.76855817103198	1.06381131458587\\
2.80856549975829	1.06246747061032\\
2.84851692768755	1.06040244868832\\
2.88841044912711	1.13107132486966\\
2.92824400144525	1.15859798205256\\
2.9680154650712	1.15869585123679\\
3.00772266349509	1.11963383207432\\
3.04736336326802	1.02968082421708\\
3.08693527400199	0.877105727317041\\
3.12643604836996	0.650177441026146\\
3.1658632821058	0.337164864996348\\
};
\addlegendentry{3.51 x*}

\end{axis}
\end{tikzpicture}%

==> ulat_FIU.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.611in,0.481in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$y/D$},
ymin=-0.2,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{u}/U_\infty$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.563873434865242	0\\
-0.51781475499856	0\\
-0.471849058821458	0\\
-0.42597373566589	0\\
-0.380186230068015	0\\
-0.334484041768187	0\\
-0.288864725710965	0\\
-0.243325892045105	-0.087224864952406\\
-0.197865206123566	0.258205918538071\\
-0.152480388503504	0.765939198803978\\
-0.107169214946278	1.1357599836243\\
-0.0619295164174464	1.06607833375126\\
-0.0167591790867678	1.06748422137086\\
0.0283438556717991	1.07064283733038\\
0.0733815912800949	1.07252342144262\\
0.11835597595576	1.07406900297743\\
0.163268902712235	1.07602140814755\\
0.208122209358759	1.07831431859682\\
0.252917678500373	1.08077104689685\\
0.297657037537915	1.0833333098699\\
0.342341958668026	1.08607882939859\\
0.386974058883143	1.08923653527087\\
0.431554899971505	1.0930863128599\\
0.47608598851715	1.09768797021152\\
0.520568775899916	1.10281756833017\\
0.565004658295442	1.10833844307077\\
0.609394976675165	1.11425011234707\\
0.653741016806321	1.12052275631654\\
0.698044009251947	1.12556688845713\\
0.742305129370881	1.10501977929076\\
0.786525497317758	1.02448250972648\\
0.830706178043014	0.84337673130731\\
0.874848181292886	0.599256023793532\\
0.918952461609407	0.354429375771725\\
0.963019918330416	0.161273862472727\\
1.00705139558954	0.0247278977695695\\
1.05104768231623	-0.0415436727903122\\
1.0950095122357	-0.0343064942010276\\
1.138937563869	0.0173913974623399\\
1.18283246053295	0.0610119894976058\\
1.2266947703402	0.12005923626167\\
1.27052500619917	0.176503589190961\\
1.31432362581409	0.166177880634623\\
1.35809103168501	0.0783533482918838\\
1.40182757110775	0.000504767929664808\\
1.44553353617394	-0.0309690660118248\\
1.48920916377102	-0.0452621192197685\\
1.53285463558222	-0.0420467123390407\\
1.57647007808656	0.00929597131515538\\
1.62005556255888	0.14063432320211\\
1.66361110506982	0.230217798105704\\
1.70713666648579	0.226364219235908\\
1.75063215246904	0.166024983697172\\
1.79409741347759	0.123342417402684\\
1.83753224476526	0.0546845402677599\\
1.8809363863817	-0.0102463076721212\\
1.92430952317233	-0.0364212219796409\\
1.96765128477837	-0.0208804097575936\\
2.01096124563686	0.0163450993835002\\
2.05423892498062	0.116020049610292\\
2.09748378683828	0.292929638113047\\
2.14069524003428	0.516402802934055\\
2.18387263818883	0.721411571839622\\
2.22701527971796	0.891029263447099\\
2.27012240783351	1.0089983287403\\
2.31319321054309	1.0662347112391\\
2.35622682065013	1.08122007602891\\
2.39922231575387	1.07674356103912\\
2.44217871824931	1.06799887710462\\
2.4850949953273	1.05888757923453\\
2.52797005897445	1.05057719881517\\
2.5708027659732	1.04380509463729\\
2.61359191790175	1.03817932021479\\
2.65633626113415	1.03295346868472\\
2.69903448684021	1.02748974104774\\
2.74168523098555	1.02164534617718\\
2.78428707433161	1.01595614191599\\
2.82683854243559	1.01102034080937\\
2.86933810565054	1.00730954684886\\
2.91178417912526	1.08228698839411\\
2.95417512280438	0.735193636163742\\
2.99650924142832	0.251715822687495\\
3.0387847845333	-0.16781054845833\\
3.08099994645136	0.0419526371145822\\
};
\addlegendentry{1.1 x*}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
-0.567392816555631	0\\
-0.52136059817426	0\\
-0.475419991959226	0\\
-0.429568415340088	0\\
-0.383803340950602	0\\
-0.338122296628728	0\\
-0.292522865416624	0\\
-0.24700268556065	-0.0874703694768915\\
-0.201559450511365	0.257338951289347\\
-0.156190908923529	0.772917793712421\\
-0.110894864656101	1.15281519321861\\
-0.0656691767722423	1.08848461898189\\
-0.0205117595393129	1.08684425758237\\
0.0245794175711263	1.08869477613047\\
0.0696063298833142	1.08994351807883\\
0.11457089751729	1.09096569119619\\
0.159474985388891	1.0923586223915\\
0.204320403209756	1.09400865547383\\
0.249108905487322	1.09566479259618\\
0.293842191524828	1.09727733208259\\
0.33852190542131	1.09901639013959\\
0.383149636071605	1.10111646604923\\
0.427726917166351	1.10383634085037\\
0.472255227191983	1.10719008739423\\
0.516735989430737	1.11089248962005\\
0.56117057196065	1.11479753291642\\
0.605560287655557	1.11888083239487\\
0.649906394185092	1.12145538163135\\
0.694210094014693	1.11501449272168\\
0.738472534405592	1.07291754681965\\
0.782694807414824	0.965814061123806\\
0.826877949895224	0.793503561075838\\
0.871022943495426	0.594951291941837\\
0.915130714659861	0.403121113791147\\
0.959202134628766	0.235298175487587\\
1.00323801943817	0.110935229489181\\
1.04723912991991	0.0494059829629852\\
1.09120617170162	0.0507135330588539\\
1.13513979520672	0.0938528050257369\\
1.17904059565446	0.151209984292844\\
1.22290911305986	0.188723258366825\\
1.26674583223375	0.180225262906395\\
1.31055118278276	0.126798254876833\\
1.35432553910934	0.051901317890932\\
1.39806922041169	-0.015485026092142\\
1.44178249068387	-0.058690399091532\\
1.48546555871569	-0.0718199973044402\\
1.52911857809278	-0.0557473486805523\\
1.57274164719658	-0.0120842523148189\\
1.61633480920432	0.0577634927406112\\
1.65989805208902	0.135777560584361\\
1.7034313086195	0.190075447724659\\
1.74693445636042	0.199972434089098\\
1.79040731767217	0.172538217816809\\
1.833849659711	0.128495895965114\\
1.87726119442894	0.0866119391258407\\
1.92064157857381	0.0627887034334351\\
1.96399041368923	0.0733448576493721\\
2.00730724611463	0.127012974986534\\
2.05059156698525	0.222884865353338\\
2.0938428122321	0.349937597232656\\
2.13706036258201	0.500927298034168\\
2.18024354355761	0.66374339215507\\
2.22339162547732	0.818412634150394\\
2.26650382345537	0.94563149732845\\
2.30957929740178	1.02813834680355\\
2.35261715202238	1.06615762005037\\
2.39561643681879	1.07437311913582\\
2.43857614608843	1.07265401744418\\
2.48149521892452	1.06662267420362\\
2.5243725392161	1.05934024290543\\
2.56720693564798	1.05326912634666\\
2.60999718170079	1.04811333837882\\
2.65274199565095	1.0434893293778\\
2.69544004057067	1.03880117598121\\
2.73808992432799	1.03375814070638\\
2.78069019958672	1.02864942210822\\
2.82323936380649	1.02426016033619\\
2.86573585924271	1.02265810917824\\
2.90817807294661	1.09688863357231\\
2.95056433676521	0.743593250246962\\
2.99289292734132	0.25310101449513\\
3.03516206611357	-0.168734009663421\\
3.07736991931638	0.0421835024158548\\
};
\addlegendentry{1.3 x*}

\addplot [color=blue, dotted]
  table[row sep=crcr]{%
-0.570890246491936	0\\
-0.524882729209138	0\\
-0.47896544472324	0\\
-0.433135838561402	0\\
-0.387391411454983	0\\
-0.341729719339544	0\\
-0.296148373354846	0\\
-0.250645039844849	-0.0875726218135822\\
-0.205217440357716	0.256869946709003\\
-0.159863351645806	0.775996909078833\\
-0.114580605665683	1.16126991962235\\
-0.0693670895781086	1.10063362392942\\
-0.0242207457480445	1.09834476219302\\
0.0208604282553462	1.09947099494173\\
0.0658783796587007	1.10008720164992\\
0.110835000484455	1.10052467047019\\
0.155732127550847	1.10128738209613\\
0.200571542471912	1.10236525311656\\
0.245354971657486	1.10338433307225\\
0.290084086313205	1.10433442131487\\
0.334760502440504	1.10543217376541\\
0.379385780836619	1.10684321651201\\
0.423961427094583	1.1087804024077\\
0.468488891603232	1.11118658189889\\
0.5129695695472	1.11364905104307\\
0.557404800906921	1.11605710906787\\
0.601795870458628	1.1182863541134\\
0.646144007774355	1.11653069542061\\
0.690450387221935	1.09743870569555\\
0.734716127965001	1.03881423847567\\
0.778942293962986	0.926071277367275\\
0.823129893971121	0.768456909295272\\
0.867279881540439	0.597188471848459\\
0.911393155017771	0.438163400807748\\
0.955470557545749	0.306670313911813\\
0.999512877062805	0.210112390876404\\
1.04352084630317	0.153918338037817\\
1.08749514279687	0.131637090439467\\
1.13143638886974	0.131159035605585\\
1.17534515164341	0.132154627590273\\
1.21922194303531	0.118031474456134\\
1.26306721975867	0.0863794507680808\\
1.30688138332251	0.0486031569570446\\
1.35066478003167	0.0105832009125755\\
1.39441770098678	-0.0236545014291365\\
1.43814038208425	-0.0477077560712814\\
1.48183300401633	-0.05529943853736\\
1.52549569227104	-0.0461990359107585\\
1.56912851713221	-0.0221562886584008\\
1.61273149367946	0.0121385524436571\\
1.65630458178822	0.0516503127823066\\
1.69984768612972	0.0918287249890204\\
1.74336065617098	0.126439348200707\\
1.78684328617483	0.146610072261284\\
1.8302953151999	0.150944243699613\\
1.87371642710061	0.147550879403407\\
1.91710625052718	0.149231164454969\\
1.96046435892565	0.168240073645165\\
2.00379027053783	0.215905452658419\\
2.04708344840136	0.294182417076762\\
2.09034330034965	0.392728208585318\\
2.13356917901193	0.507907838798704\\
2.17676038181322	0.641814277904092\\
2.21991615097434	0.78155487590074\\
2.26303567351193	0.905815753766303\\
2.30611808123839	0.996556414448904\\
2.34916245076196	1.04960950268516\\
2.39216780348666	1.06941590691774\\
2.4351331056123	1.07236792395149\\
2.47805726813452	1.06864909532023\\
2.52093914684472	1.06271351330107\\
2.56377754233014	1.05706967572295\\
2.60657119997379	1.05253486813957\\
2.64931880995449	1.04849419799653\\
2.69201900724687	1.04427499630508\\
2.73467037162134	1.03961288747876\\
2.77727142764412	1.03495929798275\\
2.81982064467723	1.03128927248356\\
2.8623164368785	1.03127652329071\\
2.90475716320154	1.10372002550479\\
2.94714112739576	0.746529191445046\\
2.9894665780064	0.252793260535123\\
3.03173170837445	-0.168528840356749\\
3.07393465663675	0.0421322100891868\\
};
\addlegendentry{1.5 x*}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
-0.578169738455637	0.163427159156452\\
-0.532201243625007	-0.0342892525733999\\
-0.486320199313817	-0.137871412147784\\
-0.44052410724443	-0.160484391152143\\
-0.39481052434341	-0.115293261171917\\
-0.349177062741521	-0.015463093792547\\
-0.303621389773727	0.125841039400525\\
-0.258141227979194	0.295454066821857\\
-0.212734355101285	0.456389685532952\\
-0.167398604087567	0.623230586790655\\
-0.122131863089805	0.78594126155173\\
-0.0769320754639654	0.934517517097002\\
-0.0317972397702132	1.05895059740617\\
0.0132745902270847	1.14917934392563\\
0.0582853055593616	1.19515202628503\\
0.103236742053851	1.18683432138243\\
0.148130680333584	1.11420395073183\\
0.192968845817395	1.10945905409672\\
0.237752908719916	1.10928101593002\\
0.282484484051578	1.10975253960046\\
0.327165131618614	1.11130833779338\\
0.371796356023053	1.11473575927852\\
0.416379606662728	1.12009291361601\\
0.46091627773127	1.12626067171518\\
0.505407708218109	1.12963013517836\\
0.549855181908474	1.12544036588228\\
0.594259927383397	1.10781140321898\\
0.638623118019706	1.07397582962762\\
0.682945871990032	1.02294776575497\\
0.727229252262803	0.953716647227678\\
0.771474266602247	0.868012216814492\\
0.815681867568395	0.768431937928528\\
0.859852952517074	0.65977633955727\\
0.903988363599911	0.547594134047093\\
0.948088887764335	0.438606485063028\\
0.992155256753574	0.338374181920181\\
1.03618814710665	0.251010827573087\\
1.0801881801584	0.178244374743215\\
1.12415592203944	0.118940475313163\\
1.16809188367621	0.0713196079682739\\
1.21199652079092	0.0331222049824205\\
1.2558702339016	0.00441323473952757\\
1.29971336832208	-0.016023775352706\\
1.34352621416198	-0.0304890213611404\\
1.38730900632674	-0.039032652411001\\
1.43106192451756	-0.0424947726554786\\
1.47478509323149	-0.0407946254873933\\
1.51847858176133	-0.0345568270380792\\
1.56214240419572	-0.0239612072358826\\
1.60577651941908	-0.00966025815570955\\
1.64938083111163	0.00819328512078049\\
1.69295518774939	0.0297175807562032\\
1.7364993826042	0.054173591097837\\
1.78001315374366	0.0828597915402508\\
1.8234961840312	0.116031911583131\\
1.86694810112605	0.154370992465161\\
1.91036847748323	0.199377189170911\\
1.95375683035355	0.25254595576288\\
1.99711262178364	0.315413485871637\\
2.04043525861591	0.389613705786153\\
2.08372409248859	0.473971513051977\\
2.12697841983571	0.565852470380311\\
2.17019748188707	0.660907888422613\\
2.2133804646683	0.753999317224665\\
2.25652649900082	0.840159131599557\\
2.29963466050184	0.915365891419706\\
2.34270396958439	0.976216142822852\\
2.38573339145728	1.02214901315234\\
2.42872183612514	1.05240782911435\\
2.47166815838837	1.06837558235709\\
2.5145711578432	1.07305926569419\\
2.55742957888165	1.06980139784437\\
2.60024211069153	1.06250838532706\\
2.64300738725646	1.05765854773689\\
2.68572398735585	1.121500048467\\
2.72839043456492	1.12671336301443\\
2.77100519725469	1.08222955166413\\
2.81356668859197	1.04568701743894\\
2.85607326653939	0.974006547603595\\
2.89852323385534	0.85863243946109\\
2.94091483809405	0.69100899031442\\
2.98324627160553	0.462580497466577\\
3.02551567153561	0.164791258220556\\
3.06772111982588	-0.210914430120651\\
};
\addlegendentry{1.91 x*}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-0.253356051805409	-0.0554987510561922\\
-0.210849749887212	0.369984128637537\\
-0.16840559906777	0.689043557319124\\
-0.126021485170024	0.915265744700635\\
-0.0836953509559807	1.06223690049413\\
-0.0414251961267167	1.14354323441169\\
0.000790922677626316	1.17277095616536\\
0.0429548918778392	1.16350627546721\\
0.0850685409556456	1.15477327108242\\
0.127133642453702	1.08330709497272\\
0.169151911975599	1.08294153293159\\
0.211125008185859	1.08286345306644\\
0.253054532809936	1.08284504771455\\
0.294942030634221	1.08334014040764\\
0.336788989506034	1.08451219343106\\
0.37859684033363	1.08623468289583\\
0.420366957086196	1.08824623362025\\
0.462100656793853	1.08939687423001\\
0.503799199547655	1.0883296248367\\
0.545463788499587	1.08253851921953\\
0.587095569862568	1.06921824500689\\
0.628695632910453	1.04703981738932\\
0.670265009978024	1.01494241231001\\
0.711804676461001	0.971616878495627\\
0.753315550816035	0.917610616180406\\
0.79479849456071	0.853476399938681\\
0.836254312273544	0.782112083826979\\
0.877683751593985	0.705638123181952\\
0.919087503222417	0.626414625008887\\
0.960466200920157	0.5462978031194\\
1.00182042150945	0.467459859767582\\
1.04315068487349	0.390791038365438\\
1.08445745395637	0.317620711546447\\
1.12574113476316	0.24795733855956\\
1.16700207635983	0.182189988655229\\
1.20824057087329	0.121385922439828\\
1.2494568534914	0.0666987065241909\\
1.29065110246293	0.0182029057189972\\
1.33182343909759	-0.0223323394996301\\
1.37297392776604	-0.054858695812583\\
1.41410257589984	-0.0772426062106708\\
1.45520933399151	-0.0900487654507793\\
1.4962940955945	-0.0937580930336526\\
1.53735669732318	-0.0897074614492556\\
1.57839691885286	-0.0775482604837301\\
1.61941448291979	-0.0575239369782337\\
1.66040905532114	-0.0297720431165138\\
1.70138024491502	0.00496150493524815\\
1.74232760362048	0.0462791746159784\\
1.78325062641748	0.0928079106460747\\
1.82414875134695	0.144281820972405\\
1.86502135951071	0.199893549805681\\
1.90586777507155	0.258872963410889\\
1.94668726525316	0.32065113485736\\
1.9874790403402	0.385492204038419\\
2.02824225367823	0.452436794276134\\
2.06897600167375	0.520579525969742\\
2.10967932379422	0.589382624029938\\
2.150351202568	0.658242882776064\\
2.19099056358439	0.72563567267422\\
2.23159627549363	0.789518855895557\\
2.2721671500069	0.848111435670525\\
2.3127019418963	0.899821136646784\\
2.35319934899486	0.942678455079841\\
2.39365801219655	0.976392949666807\\
2.43407651545628	1.00112540566308\\
2.47445338578988	1.01713744627917\\
2.51478709327413	1.0260753516966\\
2.55507605104671	1.02943959775371\\
2.59531861530628	1.0289969973573\\
2.63551308531238	1.02652758099049\\
2.67565770338553	1.02353552875161\\
2.71575065490716	1.08985313023014\\
2.75579006831964	1.09751029644373\\
2.79577401512626	1.05567083740993\\
2.83570050989126	0.973487792763031\\
2.87556751023979	0.8601275764388\\
2.91537291685797	0.724061843701025\\
2.95511457349282	0.574596879550773\\
2.9947902669523	0.418171654700394\\
3.03439772710532	0.261225139862237\\
3.0739346268817	0.11019630574865\\
3.1133985822722	-0.0284758769280177\\
3.15278715232852	-0.148352437455419\\
};
\addlegendentry{2.71 x*}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-0.240581882170222	-0.0529774151535874\\
-0.198066360604843	0.353828730122496\\
-0.155614116693141	0.658998511191706\\
-0.113222999575875	0.875483343737608\\
-0.0708909153328662	1.01623464344376\\
-0.0286158269830055	1.09420382599373\\
0.01360424551575	1.12234230707108\\
0.0557712252663759	1.11360150235936\\
0.0978869784327809	1.10523204913032\\
0.139953314239807	1.03676146483856\\
0.181971984973228	1.03633497510722\\
0.223944685979752	1.03574791319834\\
0.26587305566702	1.03507880299186\\
0.307758675503605	1.03444171008036\\
0.349603070019013	1.03368729300858\\
0.391407706803684	1.03242011455665\\
0.43317399650899	1.03014074570728\\
0.474903292847237	1.02583966067728\\
0.516596892591663	1.01867521456488\\
0.558256035576439	1.00709140939351\\
0.599881904696669	0.989862196780901\\
0.641475625908392	0.966091978810488\\
0.683038268228575	0.935779620403025\\
0.724570843735124	0.898602366068306\\
0.766074307566873	0.853907842764062\\
0.807549557923594	0.802540833941136\\
0.848997436065986	0.746185695970803\\
0.890418726315685	0.68696274624005\\
0.931814156055258	0.62634970907205\\
0.973184395728208	0.565870814023945\\
1.01453005883897	0.506124994617071\\
1.0558517019529	0.448045172932077\\
1.09714982469632	0.392383831242152\\
1.13842486975644	0.338828584506039\\
1.17967722288144	0.288687871914364\\
1.22090721288041	0.242981187413542\\
1.26211511162338	0.202131387275343\\
1.30330113404133	0.166646954128578\\
1.34446543812614	0.136560957281112\\
1.38560812493065	0.1126085333627\\
1.42672923856863	0.095322133832728\\
1.46782876621476	0.0849766645269896\\
1.50890663810467	0.0815785445448313\\
1.54996272753494	0.0846406226955064\\
1.59099685086305	0.0930748821103162\\
1.63200876750744	0.107822827321284\\
1.67299817994746	0.127706496318787\\
1.71396473372341	0.152601659671028\\
1.75490801743652	0.183002627037177\\
1.79582756274894	0.219013867805264\\
1.83672284438378	0.259985287500273\\
1.87759328012504	0.306842765718824\\
1.91843823081771	0.357976307670122\\
1.95925700036766	0.411723821143669\\
2.00004883574172	0.467539570354489\\
2.04081292696765	0.524519598104687\\
2.08154840713414	0.5815380235882\\
2.12225435239082	0.637492494510975\\
2.16292978194823	0.691160675995896\\
2.20357365807788	0.741592739608652\\
2.24418488611218	0.787051338453376\\
2.2847623144445	0.827307486895619\\
2.32530473452911	0.861749561480394\\
2.36581088088124	0.890586079267645\\
2.40627943107704	0.913627349636019\\
2.44670900575361	0.931623161352647\\
2.48709816860896	0.944248733598857\\
2.52744542640205	0.952342136376235\\
2.56774922895276	0.957207365530994\\
2.60800796914191	0.959347129238048\\
2.64821998291125	0.959414495434217\\
2.68838354926348	0.958484456959283\\
2.7284968902622	1.02206172597263\\
2.76855817103198	1.02975636172822\\
2.80856549975829	0.990724365262479\\
2.84851692768755	0.91365501450116\\
2.88841044912711	0.807196238478283\\
2.92824400144525	0.6794371726405\\
2.9680154650712	0.539079482155158\\
3.00772266349509	0.39220170294259\\
3.04736336326802	0.24488237092313\\
3.08693527400199	0.103200022017111\\
3.12643604836996	-0.0267668078551321\\
3.1658632821058	-0.138939582773268\\
};
\addlegendentry{3.51 x*}

\end{axis}
\end{tikzpicture}%

==> ulat_SC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.611in,0.481in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$y/D$},
ymin=-0.2,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{u}/U_\infty$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.563873434865242	0\\
-0.51781475499856	0\\
-0.471849058821458	0\\
-0.42597373566589	0\\
-0.380186230068015	0\\
-0.334484041768187	0\\
-0.288864725710965	-0.0956182661511051\\
-0.243325892045105	0.286854798453315\\
-0.197865206123566	0.828691639976243\\
-0.152480388503504	1.21060034980653\\
-0.107169214946278	1.11687026142461\\
-0.0619295164174464	1.12118972342788\\
-0.0167591790867678	1.12664316960991\\
0.0283438556717991	1.13052696605572\\
0.0733815912800949	1.13430765088403\\
0.11835597595576	1.13805318468395\\
0.163268902712235	1.14202333851928\\
0.208122209358759	1.1460293858079\\
0.252917678500373	1.14960543793362\\
0.297657037537915	1.15297433528763\\
0.342341958668026	1.15629455155167\\
0.386974058883143	1.15936579430577\\
0.431554899971505	1.16008056899605\\
0.47608598851715	1.15607463566697\\
0.520568775899916	1.14314659431433\\
0.565004658295442	1.11863255274046\\
0.609394976675165	1.07365513185988\\
0.653741016806321	1.00563002391736\\
0.698044009251947	0.910943611601724\\
0.742305129370881	0.781426214779336\\
0.786525497317758	0.643371009457395\\
0.830706178043014	0.496673250677294\\
0.874848181292886	0.351506949681047\\
0.918952461609407	0.21149577846889\\
0.963019918330416	0.119683459593672\\
1.00705139558954	0.0650582078364226\\
1.05104768231623	0.0350587492290277\\
1.0950095122357	0.0177105947741073\\
1.138937563869	0.0117921362523802\\
1.18283246053295	0.0104617726011023\\
1.2266947703402	0.00848829312402407\\
1.27052500619917	0.00477500139749048\\
1.31432362581409	0.000998392054724645\\
1.35809103168501	-0.00509473766486736\\
1.40182757110775	-0.0122440414346043\\
1.44553353617394	-0.020384973352961\\
1.48920916377102	-0.0226635006095741\\
1.53285463558222	-0.020384973352961\\
1.57647007808656	-0.0122440414346043\\
1.62005556255888	-0.00509473766486736\\
1.66361110506982	0.000998392054724645\\
1.70713666648579	0.00477500139749048\\
1.75063215246904	0.00848829312402407\\
1.79409741347759	0.0104617726011023\\
1.83753224476526	0.0117921362523802\\
1.8809363863817	0.0177105947741072\\
1.92430952317233	0.0350587492290277\\
1.96765128477837	0.0650582078364226\\
2.01096124563686	0.119683459593672\\
2.05423892498062	0.21149577846889\\
2.09748378683828	0.351506949681047\\
2.14069524003428	0.496673250677294\\
2.18387263818883	0.643371009457395\\
2.22701527971796	0.781426214779336\\
2.27012240783351	0.910943611601724\\
2.31319321054309	1.00563002391736\\
2.35622682065013	1.07365513185988\\
2.39922231575387	1.11863255274046\\
2.44217871824931	1.14314659431433\\
2.4850949953273	1.15607463566697\\
2.52797005897445	1.16008056899605\\
2.5708027659732	1.15936579430577\\
2.61359191790175	1.15629455155167\\
2.65633626113415	1.15297433528763\\
2.69903448684021	1.14960543793362\\
2.74168523098555	1.1460293858079\\
2.78428707433161	1.14202333851928\\
2.82683854243559	1.13805318468395\\
2.86933810565054	1.13430765088403\\
2.91178417912526	1.13052696605572\\
2.95417512280438	1.12664316960991\\
2.99650924142832	1.12565469365128\\
3.0387847845333	1.11319702763615\\
3.08099994645136	1.06404247185488\\
};
\addlegendentry{1.1 x*}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
-0.567392816555631	0\\
-0.52136059817426	0\\
-0.475419991959226	0\\
-0.429568415340088	0\\
-0.383803340950602	0\\
-0.338122296628728	0\\
-0.292522865416624	-0.0942237887912094\\
-0.24700268556065	0.282671366373628\\
-0.201559450511365	0.816606169523814\\
-0.156190908923529	1.19278120042187\\
-0.110894864656101	1.10102026332841\\
-0.0656691767722423	1.10645159832005\\
-0.0205117595393129	1.1127468661671\\
0.0245794175711263	1.11622973017008\\
0.0696063298833142	1.11909486248831\\
0.11457089751729	1.12136586961217\\
0.159474985388891	1.12296285413289\\
0.204320403209756	1.12408496479839\\
0.249108905487322	1.1243393048307\\
0.293842191524828	1.12354220372575\\
0.33852190542131	1.12204940763443\\
0.383149636071605	1.11953913235412\\
0.427726917166351	1.11402846869115\\
0.472255227191983	1.10235491599504\\
0.516735989430737	1.08257889455531\\
0.56117057196065	1.05087821285759\\
0.605560287655557	1.00910589379889\\
0.649906394185092	0.956373109334515\\
0.694210094014693	0.89384037801953\\
0.738472534405592	0.823341377451667\\
0.782694807414824	0.749162775099785\\
0.826877949895224	0.663220256392876\\
0.871022943495426	0.568412828959382\\
0.915130714659861	0.469423823126964\\
0.959202134628766	0.381218589969212\\
1.00323801943817	0.297584844374713\\
1.04723912991991	0.224044267844086\\
1.09120617170162	0.155646719913698\\
1.13513979520672	0.101371386132071\\
1.17904059565446	0.0583138676131802\\
1.22290911305986	0.0266909918382942\\
1.26674583223375	0.000262871539727053\\
1.31055118278276	-0.0239341412590648\\
1.35432553910934	-0.0419117967554892\\
1.39806922041169	-0.0539182664548904\\
1.44178249068387	-0.0647104162571411\\
1.48546555871569	-0.0698902939588609\\
1.52911857809278	-0.0647104162571411\\
1.57274164719658	-0.0539182664548904\\
1.61633480920432	-0.0419117967554892\\
1.65989805208902	-0.0239341412590648\\
1.7034313086195	0.000262871539727051\\
1.74693445636042	0.0266909918382942\\
1.79040731767217	0.0583138676131802\\
1.833849659711	0.101371386132071\\
1.87726119442894	0.155646719913698\\
1.92064157857381	0.224044267844086\\
1.96399041368923	0.297584844374713\\
2.00730724611463	0.381218589969212\\
2.05059156698525	0.469423823126964\\
2.0938428122321	0.568412828959382\\
2.13706036258201	0.663220256392876\\
2.18024354355761	0.749162775099785\\
2.22339162547732	0.823341377451667\\
2.26650382345537	0.89384037801953\\
2.30957929740178	0.956373109334515\\
2.35261715202238	1.00910589379889\\
2.39561643681879	1.05087821285759\\
2.43857614608843	1.08257889455531\\
2.48149521892452	1.10235491599504\\
2.5243725392161	1.11402846869115\\
2.56720693564798	1.11953913235412\\
2.60999718170079	1.12204940763443\\
2.65274199565095	1.12354220372575\\
2.69544004057067	1.1243393048307\\
2.73808992432799	1.12408496479839\\
2.78069019958672	1.12296285413289\\
2.82323936380649	1.12136586961217\\
2.86573585924271	1.11909486248831\\
2.90817807294661	1.11622973017008\\
2.95056433676521	1.1127468661671\\
2.99289292734132	1.11057075851753\\
3.03516206611357	1.09734968733676\\
3.07736991931638	1.05170262906695\\
};
\addlegendentry{1.3 x*}

\addplot [color=blue, dotted]
  table[row sep=crcr]{%
-0.570890246491936	0\\
-0.524882729209138	0\\
-0.47896544472324	0\\
-0.433135838561402	0\\
-0.387391411454983	0\\
-0.341729719339544	0\\
-0.296148373354846	-0.0919579078745685\\
-0.250645039844849	0.275873723623705\\
-0.205217440357716	0.796968534912926\\
-0.159863351645806	1.16402433222853\\
-0.114580605665683	1.07466498306156\\
-0.0693670895781086	1.08075517098265\\
-0.0242207457480445	1.08784940214919\\
0.0208604282553462	1.0915478897008\\
0.0658783796587007	1.09363072936221\\
0.110835000484455	1.09439566504118\\
0.155732127550847	1.09406613307317\\
0.200571542471912	1.09227221408902\\
0.245354971657486	1.08935712089297\\
0.290084086313205	1.08606063311865\\
0.334760502440504	1.0816128097731\\
0.379385780836619	1.0747235050604\\
0.423961427094583	1.06470125080811\\
0.468488891603232	1.04950364838491\\
0.5129695695472	1.02620296679825\\
0.557404800906921	0.99514841256315\\
0.601795870458628	0.959529125623411\\
0.646144007774355	0.918810030543545\\
0.690450387221935	0.871175882000973\\
0.734716127965001	0.817116668612211\\
0.778942293962986	0.760147670992794\\
0.823129893971121	0.701959147734926\\
0.867279881540439	0.639451558841298\\
0.911393155017771	0.570707719614854\\
0.955470557545749	0.494059529092354\\
0.999512877062805	0.413942383227511\\
1.04352084630317	0.338311019962071\\
1.08749514279687	0.271360160358884\\
1.13143638886974	0.206893800125402\\
1.17534515164341	0.142746542949881\\
1.21922194303531	0.0878122787179174\\
1.26306721975867	0.0459426354151507\\
1.30688138332251	0.013919970855922\\
1.35066478003167	-0.0144756239393537\\
1.39441770098678	-0.0393352076562529\\
1.43814038208425	-0.0578501646453228\\
1.48183300401633	-0.064599518433249\\
1.52549569227104	-0.0578501646453227\\
1.56912851713221	-0.0393352076562529\\
1.61273149367946	-0.0144756239393537\\
1.65630458178822	0.013919970855922\\
1.69984768612972	0.0459426354151507\\
1.74336065617098	0.0878122787179174\\
1.78684328617483	0.142746542949881\\
1.8302953151999	0.206893800125402\\
1.87371642710061	0.271360160358884\\
1.91710625052718	0.338311019962071\\
1.96046435892565	0.413942383227511\\
2.00379027053783	0.494059529092354\\
2.04708344840136	0.570707719614854\\
2.09034330034965	0.639451558841298\\
2.13356917901193	0.701959147734926\\
2.17676038181322	0.760147670992794\\
2.21991615097434	0.817116668612211\\
2.26303567351193	0.871175882000973\\
2.30611808123839	0.918810030543545\\
2.34916245076196	0.959529125623411\\
2.39216780348666	0.995148412563149\\
2.4351331056123	1.02620296679825\\
2.47805726813452	1.04950364838491\\
2.52093914684472	1.06470125080811\\
2.56377754233014	1.0747235050604\\
2.60657119997379	1.0816128097731\\
2.64931880995449	1.08606063311865\\
2.69201900724687	1.08935712089297\\
2.73467037162134	1.09227221408902\\
2.77727142764412	1.09406613307317\\
2.81982064467723	1.09439566504118\\
2.8623164368785	1.09363072936221\\
2.90475716320154	1.0915478897008\\
2.94714112739576	1.08784940214919\\
2.9894665780064	1.08431047457143\\
3.03173170837445	1.0712310470453\\
3.07393465663675	1.03176651954035\\
};
\addlegendentry{1.5 x*}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
-0.578169738455637	0.125339265075932\\
-0.532201243625007	-0.0532061063560981\\
-0.486320199313817	-0.131318086221039\\
-0.44052410724443	-0.124878197934351\\
-0.39481052434341	-0.0497679649114979\\
-0.349177062741521	0.078131089432061\\
-0.303621389773727	0.242937441680863\\
-0.258141227979194	0.428769568419449\\
-0.212734355101285	0.583600901595187\\
-0.167398604087567	0.734754807707441\\
-0.122131863089805	0.872717764239129\\
-0.0769320754639654	0.988109482740799\\
-0.0317972397702132	1.07103762799554\\
0.0132745902270847	1.11235810190383\\
0.0582853055593616	1.10205332546873\\
0.103236742053851	1.03063014903154\\
0.148130680333584	1.02875230692119\\
0.192968845817395	1.02463667853178\\
0.237752908719916	1.01773208436733\\
0.282484484051578	1.00868493349736\\
0.327165131618614	0.997296330452567\\
0.371796356023053	0.983229847553074\\
0.416379606662728	0.965845141108154\\
0.46091627773127	0.945805397002365\\
0.505407708218109	0.922658081772476\\
0.549855181908474	0.89682911167374\\
0.594259927383397	0.867496052693496\\
0.638623118019706	0.8357756210705\\
0.682945871990032	0.800603626241609\\
0.727229252262803	0.762392152492924\\
0.771474266602247	0.72195578012926\\
0.815681867568395	0.680306354909227\\
0.859852952517074	0.637307016357191\\
0.903988363599911	0.591707886079306\\
0.948088887764335	0.543976371697098\\
0.992155256753574	0.494331869307313\\
1.03618814710665	0.444377176551514\\
1.0801881801584	0.394564606838375\\
1.12415592203944	0.34561619847716\\
1.16809188367621	0.29851784765457\\
1.21199652079092	0.253974579381255\\
1.2558702339016	0.213498049214937\\
1.29971336832208	0.177656988346575\\
1.34352621416198	0.147685566201673\\
1.38730900632674	0.126299244061349\\
1.43106192451756	0.113894756948956\\
1.47478509323149	0.1101783476301\\
1.51847858176133	0.113894756948956\\
1.56214240419572	0.126299244061349\\
1.60577651941908	0.147685566201673\\
1.64938083111163	0.177656988346575\\
1.69295518774939	0.213498049214937\\
1.7364993826042	0.253974579381255\\
1.78001315374366	0.29851784765457\\
1.8234961840312	0.34561619847716\\
1.86694810112605	0.394564606838375\\
1.91036847748323	0.444377176551514\\
1.95375683035355	0.494331869307313\\
1.99711262178364	0.543976371697098\\
2.04043525861591	0.591707886079306\\
2.08372409248859	0.637307016357191\\
2.12697841983571	0.680306354909227\\
2.17019748188707	0.72195578012926\\
2.2133804646683	0.762392152492924\\
2.25652649900082	0.800603626241609\\
2.29963466050184	0.8357756210705\\
2.34270396958439	0.867496052693496\\
2.38573339145728	0.89682911167374\\
2.42872183612514	0.922658081772477\\
2.47166815838837	0.945805397002365\\
2.5145711578432	0.965845141108154\\
2.55742957888165	0.983229847553075\\
2.60024211069153	0.997296330452567\\
2.64300738725646	1.00868493349736\\
2.68572398735585	1.01773208436733\\
2.72839043456492	1.02463667853178\\
2.77100519725469	1.03144955264347\\
2.81356668859197	1.03565603988814\\
2.85607326653939	1.03681929340656\\
2.89852323385534	1.03448882058082\\
2.94091483809405	1.02821412879304\\
2.98324627160553	1.01754472542534\\
3.02551567153561	1.00203011785982\\
3.06772111982588	0.98121981347859\\
};
\addlegendentry{1.91 x*}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-0.253356051805409	0.274862254519158\\
-0.210849749887212	0.542237447721804\\
-0.16840559906777	0.737898076294247\\
-0.126021485170024	0.871312059658845\\
-0.0836953509559807	0.951947317237957\\
-0.0414251961267167	0.989271768453943\\
0.000790922677626316	0.992753332729161\\
0.0429548918778392	0.971859929485971\\
0.0850685409556456	0.912547852592138\\
0.127133642453702	0.91160527183142\\
0.169151911975599	0.907238066678738\\
0.211125008185859	0.898740266335198\\
0.253054532809936	0.889294245773154\\
0.294942030634221	0.87869902213472\\
0.336788989506034	0.866779574768143\\
0.37859684033363	0.854233278412104\\
0.420366957086196	0.840903790596219\\
0.462100656793853	0.826331956594304\\
0.503799199547655	0.811179754830763\\
0.545463788499587	0.795174873071294\\
0.587095569862568	0.778301611649056\\
0.628695632910453	0.760736367641781\\
0.670265009978024	0.743755446117783\\
0.711804676461001	0.727155076740269\\
0.753315550816035	0.710476708969797\\
0.79479849456071	0.693952917038451\\
0.836254312273544	0.678098396482064\\
0.877683751593985	0.662396769293069\\
0.919087503222417	0.646810256150371\\
0.960466200920157	0.630982714153667\\
1.00182042150945	0.614720794055771\\
1.04315068487349	0.598068545147286\\
1.08445745395637	0.581499475336489\\
1.12574113476316	0.564316792812452\\
1.16700207635983	0.547565229950298\\
1.20824057087329	0.529554167415459\\
1.2494568534914	0.511758440248059\\
1.29065110246293	0.494814090062818\\
1.33182343909759	0.479370603422043\\
1.37297392776604	0.466947449534464\\
1.41410257589984	0.458543936883812\\
1.45520933399151	0.454366064020086\\
1.4962940955945	0.454399637410213\\
1.53735669732318	0.458644657054193\\
1.57839691885286	0.467115316485099\\
1.61941448291979	0.479605617152931\\
1.66040905532114	0.495116250573961\\
1.70138024491502	0.512127747539456\\
1.74232760362048	0.52999062148711\\
1.78325062641748	0.547041485064317\\
1.82414875134695	0.564316792812452\\
1.86502135951071	0.581499475336489\\
1.90586777507155	0.598068545147287\\
1.94668726525316	0.614720794055772\\
1.9874790403402	0.630982714153667\\
2.02824225367823	0.646810256150371\\
2.06897600167375	0.662396769293069\\
2.10967932379422	0.678098396482064\\
2.150351202568	0.693952917038451\\
2.19099056358439	0.710476708969797\\
2.23159627549363	0.727155076740269\\
2.2721671500069	0.743755446117783\\
2.3127019418963	0.760736367641781\\
2.35319934899486	0.778301611649056\\
2.39365801219655	0.795174873071295\\
2.43407651545628	0.811179754830762\\
2.47445338578988	0.826331956594304\\
2.51478709327413	0.840903790596219\\
2.55507605104671	0.854233278412104\\
2.59531861530628	0.866779574768143\\
2.63551308531238	0.87869902213472\\
2.67565770338553	0.889294245773154\\
2.71575065490716	0.898740266335198\\
2.75579006831964	0.907238066678738\\
2.79577401512626	0.915677357557097\\
2.83570050989126	0.974404430337183\\
2.87556751023979	0.979863584073169\\
2.91537291685797	0.983701703078733\\
2.95511457349282	0.954542268596633\\
2.9947902669523	0.881754986457569\\
3.03439772710532	0.754709562492245\\
3.0739346268817	0.56277570253136\\
3.1133985822722	0.295323112405617\\
3.15278715232852	-0.0582785020542825\\
};
\addlegendentry{2.71 x*}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-0.240581882170222	0.243124143855758\\
-0.198066360604843	0.490516364707311\\
-0.155614116693141	0.672794110149716\\
-0.113222999575875	0.79847328411351\\
-0.0708909153328662	0.876069790529229\\
-0.0286158269830055	0.91409953332741\\
0.01360424551575	0.921078416438591\\
0.0557712252663759	0.905522343793309\\
0.0978869784327809	0.855225480652735\\
0.139953314239807	0.856600884444027\\
0.181971984973228	0.853301007476328\\
0.223944685979752	0.844106252521528\\
0.26587305566702	0.834784991405592\\
0.307758675503605	0.825490154692765\\
0.349603070019013	0.816896590337444\\
0.391407706803684	0.808797716400987\\
0.43317399650899	0.801177232742043\\
0.474903292847237	0.793519166323141\\
0.516596892591663	0.785511190953878\\
0.558256035576439	0.778131263499629\\
0.599881904696669	0.770721023974484\\
0.641475625908392	0.763603308070393\\
0.683038268228575	0.755723185607441\\
0.724570843735124	0.747885521791585\\
0.766074307566873	0.739479676559543\\
0.807549557923594	0.730121679639862\\
0.848997436065986	0.720723778426492\\
0.890418726315685	0.711477173445822\\
0.931814156055258	0.701732755706996\\
0.973184395728208	0.691253756843286\\
1.01453005883897	0.680062947061803\\
1.0558517019529	0.668590043937666\\
1.09714982469632	0.655984493425914\\
1.13842486975644	0.643321383693974\\
1.17967722288144	0.63018992985952\\
1.22090721288041	0.615593456882768\\
1.26211511162338	0.599449985400485\\
1.30330113404133	0.584148394062397\\
1.34446543812614	0.570763553147171\\
1.38560812493065	0.559147144575533\\
1.42672923856863	0.551172775613512\\
1.46782876621476	0.547258231051358\\
1.50890663810467	0.547268796877232\\
1.54996272753494	0.551204473091136\\
1.59099685086305	0.559199973704906\\
1.63200876750744	0.570837513928293\\
1.67299817994746	0.584243486495268\\
1.71396473372341	0.599566209485105\\
1.75490801743652	0.615730812619138\\
1.79582756274894	0.630025102975876\\
1.83672284438378	0.643321383693974\\
1.87759328012504	0.655984493425914\\
1.91843823081771	0.668590043937666\\
1.95925700036766	0.680062947061804\\
2.00004883574172	0.691253756843286\\
2.04081292696765	0.701732755706996\\
2.08154840713414	0.711477173445822\\
2.12225435239082	0.720723778426491\\
2.16292978194823	0.730121679639862\\
2.20357365807788	0.739479676559543\\
2.24418488611218	0.747885521791585\\
2.2847623144445	0.755723185607441\\
2.32530473452911	0.763603308070393\\
2.36581088088124	0.770721023974484\\
2.40627943107704	0.77813126349963\\
2.44670900575361	0.785511190953878\\
2.48709816860896	0.793519166323141\\
2.52744542640205	0.801177232742043\\
2.56774922895276	0.808797716400987\\
2.60800796914191	0.816896590337444\\
2.64821998291125	0.825490154692765\\
2.68838354926348	0.834784991405592\\
2.7284968902622	0.844106252521527\\
2.76855817103198	0.853301007476328\\
2.80856549975829	0.861464823404784\\
2.84851692768755	0.911340962660697\\
2.88841044912711	0.9121207706566\\
2.92824400144525	0.91153587820108\\
2.9680154650712	0.880643475558003\\
3.00772266349509	0.809950584601568\\
3.04736336326802	0.689964227205968\\
3.08693527400199	0.511191425245399\\
3.12643604836996	0.264139200594059\\
3.1658632821058	-0.0606854248738575\\
};
\addlegendentry{3.51 x*}

\end{axis}
\end{tikzpicture}%

==> ulat_SI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.611in,0.481in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$y/D$},
ymin=-0.2,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{u}/U_\infty$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.563873434865242	0\\
-0.51781475499856	0\\
-0.471849058821458	0\\
-0.42597373566589	0\\
-0.380186230068015	0\\
-0.334484041768187	0\\
-0.288864725710965	0\\
-0.243325892045105	-0.0862164801009486\\
-0.197865206123566	0.252530845054829\\
-0.152480388503504	0.765065153276597\\
-0.107169214946278	1.14623297712496\\
-0.0619295164174464	1.08849517265839\\
-0.0167591790867678	1.08751855410319\\
0.0283438556717991	1.09085567974932\\
0.0733815912800949	1.09361275938986\\
0.11835597595576	1.09642738737401\\
0.163268902712235	1.099698311245\\
0.208122209358759	1.10302251667526\\
0.252917678500373	1.10637839967193\\
0.297657037537915	1.11012809052\\
0.342341958668026	1.11436826939349\\
0.386974058883143	1.11892589696528\\
0.431554899971505	1.12375844379406\\
0.47608598851715	1.12906555569794\\
0.520568775899916	1.13530767255041\\
0.565004658295442	1.14173666853936\\
0.609394976675165	1.14198106931446\\
0.653741016806321	1.11327840026323\\
0.698044009251947	1.03694698453235\\
0.742305129370881	0.897528847062106\\
0.786525497317758	0.716654552134783\\
0.830706178043014	0.516539353147432\\
0.874848181292886	0.332000586758226\\
0.918952461609407	0.178937965618008\\
0.963019918330416	0.0733931913053508\\
1.00705139558954	0.00966335161163815\\
1.05104768231623	-0.0218445592054813\\
1.0950095122357	-0.0317462332601485\\
1.138937563869	-0.0217456960309639\\
1.18283246053295	0.0190855186763947\\
1.2266947703402	0.087720933250422\\
1.27052500619917	0.190422535726015\\
1.31432362581409	0.197696153219477\\
1.35809103168501	0.115059861265909\\
1.40182757110775	0.00634737016874114\\
1.44553353617394	-0.0196471743865073\\
1.48920916377102	-0.0240041444572085\\
1.53285463558222	0.0179564258225882\\
1.57647007808656	0.116953999557863\\
1.62005556255888	0.197571136138166\\
1.66361110506982	0.210071235214084\\
1.70713666648579	0.146446258549077\\
1.75063215246904	0.0615819789201329\\
1.79409741347759	-0.0181040322376743\\
1.83753224476526	-0.0502271411509208\\
1.8809363863817	-0.0473419011851977\\
1.92430952317233	-0.0245695623873038\\
1.96765128477837	0.0167733935979021\\
2.01096124563686	0.0766126434645244\\
2.05423892498062	0.191424250547925\\
2.09748378683828	0.349436619665279\\
2.14069524003428	0.527374910488508\\
2.18387263818883	0.69959492092155\\
2.22701527971796	0.873379448436129\\
2.27012240783351	1.01046602636134\\
2.31319321054309	1.08372712752828\\
2.35622682065013	1.1040883335874\\
2.39922231575387	1.10059606874306\\
2.44217871824931	1.09320255178596\\
2.4850949953273	1.08617024970301\\
2.52797005897445	1.07989428912479\\
2.5708027659732	1.07422783729648\\
2.61359191790175	1.06841699448223\\
2.65633626113415	1.06251668244407\\
2.69903448684021	1.0569496661769\\
2.74168523098555	1.05222984329677\\
2.78428707433161	1.04909121331222\\
2.82683854243559	1.05211227053027\\
2.86933810565054	1.11579716145191\\
2.91178417912526	0.748434527871416\\
2.95417512280438	0.248903799569081\\
2.99650924142832	-0.0846383642346407\\
3.0387847845333	0.0564255761564266\\
3.08099994645136	-0.0141063940391068\\
};
\addlegendentry{1.1 x*}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
-0.567392816555631	0\\
-0.52136059817426	0\\
-0.475419991959226	0\\
-0.429568415340088	0\\
-0.383803340950602	0\\
-0.338122296628728	0\\
-0.292522865416624	0\\
-0.24700268556065	-0.0873720778437095\\
-0.201559450511365	0.255268971492188\\
-0.156190908923529	0.776935149326932\\
-0.110894864656101	1.16825704680209\\
-0.0656691767722423	1.11394286662038\\
-0.0205117595393129	1.11276870284515\\
0.0245794175711263	1.11475550375196\\
0.0696063298833142	1.1168759321296\\
0.11457089751729	1.11928653991018\\
0.159474985388891	1.12198168353346\\
0.204320403209756	1.12457963116232\\
0.249108905487322	1.12713164761102\\
0.293842191524828	1.12998663019597\\
0.33852190542131	1.13318551965985\\
0.383149636071605	1.13652259651243\\
0.427726917166351	1.14001267328232\\
0.472255227191983	1.14405925482523\\
0.516735989430737	1.14874642910934\\
0.56117057196065	1.15095126538438\\
0.605560287655557	1.1408251234286\\
0.649906394185092	1.09628890284817\\
0.694210094014693	0.997685940342292\\
0.738472534405592	0.847621325852016\\
0.782694807414824	0.672512863604645\\
0.826877949895224	0.49750099401298\\
0.871022943495426	0.333922400364506\\
0.915130714659861	0.192381051422811\\
0.959202134628766	0.0832488316720516\\
1.00323801943817	0.00755871121724159\\
1.04723912991991	-0.0376907820794688\\
1.09120617170162	-0.0514830212600775\\
1.13513979520672	-0.0330944499093947\\
1.17904059565446	0.0118094616510591\\
1.22290911305986	0.0823456746844047\\
1.26674583223375	0.169146230185874\\
1.31055118278276	0.23443983375966\\
1.35432553910934	0.225944496712735\\
1.39806922041169	0.152943782982537\\
1.44178249068387	0.090812691915453\\
1.48546555871569	0.101701269577185\\
1.52911857809278	0.159966727331241\\
1.57274164719658	0.203818031002636\\
1.61633480920432	0.201054051328685\\
1.65989805208902	0.160397201320276\\
1.7034313086195	0.100344528357912\\
1.74693445636042	0.0362473988965544\\
1.79040731767217	-0.0175360257581791\\
1.833849659711	-0.0523871046189509\\
1.87726119442894	-0.0623471978816148\\
1.92064157857381	-0.0444307916816869\\
1.96399041368923	0.00390537109817304\\
2.00730724611463	0.0817080249649414\\
2.05059156698525	0.187240906869307\\
2.0938428122321	0.318754651159925\\
2.13706036258201	0.470145864283378\\
2.18024354355761	0.635050784309635\\
2.22339162547732	0.803875180754853\\
2.26650382345537	0.955331471048386\\
2.30957929740178	1.05802823959862\\
2.35261715202238	1.10320569368966\\
2.39561643681879	1.11145598706584\\
2.43857614608843	1.10745411314582\\
2.48149521892452	1.10169463415413\\
2.5243725392161	1.09627707313592\\
2.56720693564798	1.09117033922345\\
2.60999718170079	1.08590888685712\\
2.65274199565095	1.08061383016306\\
2.69544004057067	1.07564118043299\\
2.73808992432799	1.0715420762457\\
2.78069019958672	1.06848675615574\\
2.82323936380649	1.06710649541102\\
2.86573585924271	1.07164701489286\\
2.90817807294661	1.12822937942725\\
2.95056433676521	0.751844325808925\\
2.99289292734132	0.24713014754745\\
3.03516206611357	-0.164753431698301\\
3.07736991931638	0.0411883579245747\\
};
\addlegendentry{1.3 x*}

\addplot [color=blue, dotted]
  table[row sep=crcr]{%
-0.570890246491936	0\\
-0.524882729209138	0\\
-0.47896544472324	0\\
-0.433135838561402	0\\
-0.387391411454983	0\\
-0.341729719339544	0\\
-0.296148373354846	0\\
-0.250645039844849	-0.0881657899210764\\
-0.205217440357716	0.257282286993527\\
-0.159863351645806	0.784766238794625\\
-0.114580605665683	1.18191596130258\\
-0.0693670895781086	1.12930457267292\\
-0.0242207457480445	1.12851830670885\\
0.0208604282553462	1.13026436023905\\
0.0658783796587007	1.13184774057919\\
0.110835000484455	1.13358353554276\\
0.155732127550847	1.13547565211491\\
0.200571542471912	1.13727445019413\\
0.245354971657486	1.13907220728717\\
0.290084086313205	1.14104717460665\\
0.334760502440504	1.14319212325337\\
0.379385780836619	1.14551612780908\\
0.423961427094583	1.14800351074649\\
0.468488891603232	1.15065466190241\\
0.5129695695472	1.15305724504302\\
0.557404800906921	1.15115514542127\\
0.601795870458628	1.13236936221983\\
0.646144007774355	1.07556817648586\\
0.690450387221935	0.967686692028595\\
0.734716127965001	0.816189782206851\\
0.778942293962986	0.64907331260202\\
0.823129893971121	0.484492840461406\\
0.867279881540439	0.334183876598232\\
0.911393155017771	0.206439142595841\\
0.955470557545749	0.105068810438371\\
0.999512877062805	0.0275809188706742\\
1.04352084630317	-0.0209028921228657\\
1.08749514279687	-0.0320249189081469\\
1.13143638886974	-0.0103963947004448\\
1.17534515164341	0.0337755757892411\\
1.21922194303531	0.0904215573880169\\
1.26306721975867	0.147073637317585\\
1.30688138332251	0.187652398781418\\
1.35066478003167	0.201800777423554\\
1.39441770098678	0.194139596654632\\
1.43814038208425	0.181048934896538\\
1.48183300401633	0.174125872017132\\
1.52549569227104	0.17150426570835\\
1.56912851713221	0.163050768200735\\
1.61273149367946	0.141205648977207\\
1.65630458178822	0.106028979177795\\
1.69984768612972	0.0634111422781128\\
1.74336065617098	0.0222961508495959\\
1.78684328617483	-0.0104314202137106\\
1.8302953151999	-0.0321563503799392\\
1.87371642710061	-0.0410053785812051\\
1.91710625052718	-0.0323845709796482\\
1.96046435892565	0.00235822102027296\\
2.00379027053783	0.0704890714283681\\
2.04708344840136	0.17002727985455\\
2.09034330034965	0.29569293409711\\
2.13356917901193	0.437715659913663\\
2.17676038181322	0.593289899649803\\
2.21991615097434	0.75490782492045\\
2.26303567351193	0.907847348865572\\
2.30611808123839	1.02360158050395\\
2.34916245076196	1.08914559774333\\
2.39216780348666	1.11246750919642\\
2.4351331056123	1.11417945314049\\
2.47805726813452	1.1090576494749\\
2.52093914684472	1.10418306165451\\
2.56377754233014	1.09982898887928\\
2.60657119997379	1.09549222178829\\
2.64931880995449	1.09100118401268\\
2.69201900724687	1.08655082826137\\
2.73467037162134	1.08264655412358\\
2.77727142764412	1.07966617233394\\
2.81982064467723	1.07817835073795\\
2.8623164368785	1.08178814150287\\
2.90475716320154	1.13900748392377\\
2.94714112739576	0.759315232779417\\
2.9894665780064	0.250061166530888\\
3.03173170837445	-0.166707444353926\\
3.07393465663675	0.0416768610884811\\
};
\addlegendentry{1.5 x*}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
-0.578169738455637	0.168232634051595\\
-0.532201243625007	-0.0350418937789052\\
-0.486320199313817	-0.141686178081206\\
-0.44052410724443	-0.165173694866135\\
-0.39481052434341	-0.11897792014452\\
-0.349177062741521	-0.0165723299271894\\
-0.303621389773727	0.128569599775029\\
-0.258141227979194	0.302974392951308\\
-0.212734355101285	0.468944924442266\\
-0.167398604087567	0.64125000790656\\
-0.122131863089805	0.809571732089187\\
-0.0769320754639654	0.963557105076836\\
-0.0317972397702132	1.09284093087668\\
0.0132745902270847	1.18702032520451\\
0.0582853055593616	1.23573650869324\\
0.103236742053851	1.22862464156854\\
0.148130680333584	1.15530739866653\\
0.192968845817395	1.15055284209414\\
0.237752908719916	1.15126079076749\\
0.282484484051578	1.15396306840973\\
0.327165131618614	1.15912274907276\\
0.371796356023053	1.16604273594492\\
0.416379606662728	1.17094741195355\\
0.46091627773127	1.16934612461445\\
0.505407708218109	1.15535142638258\\
0.549855181908474	1.12426880312076\\
0.594259927383397	1.07311798857958\\
0.638623118019706	1.00095469008719\\
0.682945871990032	0.907686973645493\\
0.727229252262803	0.795409027422415\\
0.771474266602247	0.669276864370976\\
0.815681867568395	0.537371267949984\\
0.859852952517074	0.40928992873263\\
0.903988363599911	0.294894832540121\\
0.948088887764335	0.201686643797788\\
0.992155256753574	0.133448336652124\\
1.03618814710665	0.0900492765694058\\
1.0801881801584	0.0692371182543761\\
1.12415592203944	0.0659780163154618\\
1.16809188367621	0.0755407333105989\\
1.21199652079092	0.0929014637478133\\
1.2558702339016	0.11291174533264\\
1.29971336832208	0.130236098617479\\
1.34352621416198	0.141503766932283\\
1.38730900632674	0.145341546912576\\
1.43106192451756	0.141895826791944\\
1.47478509323149	0.131818029660207\\
1.51847858176133	0.116412393868985\\
1.56214240419572	0.0969491443438039\\
1.60577651941908	0.0748647000542335\\
1.64938083111163	0.0518905178704059\\
1.69295518774939	0.0294235060504716\\
1.7364993826042	0.00982506091026007\\
1.78001315374366	-0.00306258495041822\\
1.8234961840312	-0.00576868292514111\\
1.86694810112605	0.00459168272936386\\
1.91036847748323	0.0308452123873617\\
1.95375683035355	0.0750987880903828\\
1.99711262178364	0.139068620105418\\
2.04043525861591	0.225476218174581\\
2.08372409248859	0.33194601738721\\
2.12697841983571	0.453094656756652\\
2.17019748188707	0.580959005435569\\
2.2133804646683	0.706634255921117\\
2.25652649900082	0.822510549101871\\
2.29963466050184	0.922640432477677\\
2.34270396958439	1.00370188615244\\
2.38573339145728	1.06435680258429\\
2.42872183612514	1.10417977618682\\
2.47166815838837	1.12463475664961\\
2.5145711578432	1.12939969227268\\
2.55742957888165	1.12352232290281\\
2.60024211069153	1.11377253581367\\
2.64300738725646	1.1106730075364\\
2.68572398735585	1.1762125876178\\
2.72839043456492	1.18091481439788\\
2.77100519725469	1.13375575289107\\
2.81356668859197	1.09436387053116\\
2.85607326653939	1.01816736297951\\
2.89852323385534	0.896353018655389\\
2.94091483809405	0.720107625978099\\
2.98324627160553	0.480617973366925\\
3.02551567153561	0.169070849241157\\
3.06772111982588	-0.223346957979916\\
};
\addlegendentry{1.91 x*}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-0.253356051805409	-0.0582442071144515\\
-0.210849749887212	0.385407626037779\\
-0.16840559906777	0.718360548624685\\
-0.126021485170024	0.954735657197716\\
-0.0836953509559807	1.10865404830832\\
-0.0414251961267167	1.19423681850794\\
0.000790922677626316	1.22560506434802\\
0.0429548918778392	1.21687988238003\\
0.0850685409556456	1.20872058902512\\
0.127133642453702	1.13516802096587\\
0.169151911975599	1.13540364572965\\
0.211125008185859	1.13626768857853\\
0.253054532809936	1.13740360089286\\
0.294942030634221	1.13947189741192\\
0.336788989506034	1.14230051897182\\
0.37859684033363	1.14462125810122\\
0.420366957086196	1.14483864607191\\
0.462100656793853	1.14005376193211\\
0.503799199547655	1.12758281035967\\
0.545463788499587	1.10531946628193\\
0.587095569862568	1.07039380957698\\
0.628695632910453	1.02179710119115\\
0.670265009978024	0.95989364361466\\
0.711804676461001	0.885579842628345\\
0.753315550816035	0.801639768893578\\
0.79479849456071	0.7104630474183\\
0.836254312273544	0.615743143372948\\
0.877683751593985	0.521721943966164\\
0.919087503222417	0.431670449168715\\
0.960466200920157	0.348587880476893\\
1.00182042150945	0.274589794794257\\
1.04315068487349	0.210189550387722\\
1.08445745395637	0.156200502361718\\
1.12574113476316	0.112398186548823\\
1.16700207635983	0.0770242056747443\\
1.20824057087329	0.0497686504848037\\
1.2494568534914	0.0299543535832668\\
1.29065110246293	0.0159071560399265\\
1.33182343909759	0.00641099053523024\\
1.37297392776604	-0.000606332697599767\\
1.41410257589984	-0.00573099392460276\\
1.45520933399151	-0.00918889570524449\\
1.4962940955945	-0.0114270354601837\\
1.53735669732318	-0.0121440231625443\\
1.57839691885286	-0.0111974146956317\\
1.61941448291979	-0.00802231989979837\\
1.66040905532114	-0.00157845229354851\\
1.70138024491502	0.00887541074994992\\
1.74232760362048	0.0232515242450895\\
1.78325062641748	0.0431567054661614\\
1.82414875134695	0.0700394867251477\\
1.86502135951071	0.104643105772591\\
1.90586777507155	0.147387208647587\\
1.94668726525316	0.19996122638434\\
1.9874790403402	0.262266710120395\\
2.02824225367823	0.333578994203607\\
2.06897600167375	0.413364769636783\\
2.10967932379422	0.500427478195618\\
2.150351202568	0.592519230426475\\
2.19099056358439	0.686097421580093\\
2.23159627549363	0.776812606807007\\
2.2721671500069	0.860314447068317\\
2.3127019418963	0.932710324221696\\
2.35319934899486	0.992525167308472\\
2.39365801219655	1.03873640569187\\
2.43407651545628	1.07123543957265\\
2.47445338578988	1.09100028063682\\
2.51478709327413	1.10073043408732\\
2.55507605104671	1.10225183659604\\
2.59531861530628	1.09853875685024\\
2.63551308531238	1.0928749150645\\
2.67565770338553	1.08847040769635\\
2.71575065490716	1.15865677364811\\
2.75579006831964	1.16718135916934\\
2.79577401512626	1.12331434818034\\
2.83570050989126	1.03650473663193\\
2.87556751023979	0.916294040955237\\
2.91537291685797	0.771564146835001\\
2.95511457349282	0.612467558439004\\
2.9947902669523	0.445859604312694\\
3.03439772710532	0.278595613001517\\
3.0739346268817	0.11753091305092\\
3.1133985822722	-0.0304791669936502\\
3.15278715232852	-0.158579298586748\\
};
\addlegendentry{2.71 x*}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-0.240581882170222	-0.0550617594109786\\
-0.198066360604843	0.369252794145175\\
-0.155614116693141	0.687910070912955\\
-0.113222999575875	0.914361641193295\\
-0.0708909153328662	1.06205907528713\\
-0.0286158269830055	1.14445394349539\\
0.01360424551575	1.17499781611902\\
0.0557712252663759	1.16714226345894\\
0.0978869784327809	1.15971635367585\\
0.139953314239807	1.08962667965216\\
0.181971984973228	1.09056399332911\\
0.223944685979752	1.09130885044913\\
0.26587305566702	1.09171130599274\\
0.307758675503605	1.09145581983993\\
0.349603070019013	1.09037285464189\\
0.391407706803684	1.08732903989979\\
0.43317399650899	1.08095577077206\\
0.474903292847237	1.07006469804055\\
0.516596892591663	1.05379987314817\\
0.558256035576439	1.03042562016029\\
0.599881904696669	0.999136482765687\\
0.641475625908392	0.959871917220649\\
0.683038268228575	0.912906119910841\\
0.724570843735124	0.858594514603281\\
0.766074307566873	0.798233468865823\\
0.807549557923594	0.73331424712613\\
0.848997436065986	0.665788529630838\\
0.890418726315685	0.596851870444153\\
0.931814156055258	0.527758079234892\\
0.973184395728208	0.459660652622731\\
1.01453005883897	0.393717997313391\\
1.0558517019529	0.330899686704802\\
1.09714982469632	0.271630359065404\\
1.13842486975644	0.214679423905928\\
1.17967722288144	0.16166807388813\\
1.22090721288041	0.11366715528344\\
1.26211511162338	0.0711363000581936\\
1.30330113404133	0.0345704418798662\\
1.34446543812614	0.00425498097161225\\
1.38560812493065	-0.0190233641105754\\
1.42672923856863	-0.034474470855766\\
1.46782876621476	-0.0428737588731516\\
1.50890663810467	-0.0443629996048039\\
1.54996272753494	-0.0385419637904751\\
1.59099685086305	-0.0256837147486564\\
1.63200876750744	-0.00568391112531658\\
1.67299817994746	0.0205745006434824\\
1.71396473372341	0.0530044539563543\\
1.75490801743652	0.0923548997310711\\
1.79582756274894	0.137406987558724\\
1.83672284438378	0.187830504655834\\
1.87759328012504	0.242798199033603\\
1.91843823081771	0.30104349616965\\
1.95925700036766	0.36320888521479\\
2.00004883574172	0.428576688933956\\
2.04081292696765	0.495473416725886\\
2.08154840713414	0.563037274022497\\
2.12225435239082	0.62985527507242\\
2.16292978194823	0.695776826106656\\
2.20357365807788	0.759667333137997\\
2.24418488611218	0.819450068702286\\
2.2847623144445	0.873951797448674\\
2.32530473452911	0.921179212612405\\
2.36581088088124	0.959851961382696\\
2.40627943107704	0.990123303794065\\
2.44670900575361	1.01181053778662\\
2.48709816860896	1.0257341507789\\
2.52744542640205	1.03383043304237\\
2.56774922895276	1.03717693522137\\
2.60800796914191	1.03687087862216\\
2.64821998291125	1.03447009042265\\
2.68838354926348	1.03137538774929\\
2.7284968902622	1.09895663351396\\
2.76855817103198	1.10730838514849\\
2.80856549975829	1.06562939374452\\
2.84851692768755	0.983137383004411\\
2.88841044912711	0.868995254796909\\
2.92824400144525	0.731728079435036\\
2.9680154650712	0.580837513838903\\
3.00772266349509	0.422831217754118\\
3.04736336326802	0.264216850926286\\
3.08693527400199	0.111502073101017\\
3.12643604836996	-0.0288054559760818\\
3.1658632821058	-0.150198076559404\\
};
\addlegendentry{3.51 x*}

\end{axis}
\end{tikzpicture}%

==> ulat_U.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.611in,0.481in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$y/D$},
ymin=-0.2,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{u}/U_\infty$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.563873434865242	0\\
-0.51781475499856	0\\
-0.471849058821458	0\\
-0.42597373566589	0\\
-0.380186230068015	0\\
-0.334484041768187	0\\
-0.288864725710965	-0.0704803124646634\\
-0.243325892045105	0.21144093739399\\
-0.197865206123566	0.610829374693748\\
-0.152480388503504	0.892193211433793\\
-0.107169214946278	0.823430864183482\\
-0.0619295164174464	0.828275462656472\\
-0.0167591790867678	0.834625447198724\\
0.0283438556717991	0.838880783754241\\
0.0733815912800949	0.841577036175599\\
0.11835597595576	0.843543504833958\\
0.163268902712235	0.84553859020837\\
0.208122209358759	0.847943225963892\\
0.252917678500373	0.850839238290937\\
0.297657037537915	0.854091362763314\\
0.342341958668026	0.857474899485581\\
0.386974058883143	0.860909625994955\\
0.431554899971505	0.864627150388367\\
0.47608598851715	0.868837045944129\\
0.520568775899916	0.873336156528981\\
0.565004658295442	0.876661236092466\\
0.609394976675165	0.874835329629491\\
0.653741016806321	0.857426979605779\\
0.698044009251947	0.81045751800989\\
0.742305129370881	0.712566137931367\\
0.786525497317758	0.571380302929826\\
0.830706178043014	0.401887807461864\\
0.874848181292886	0.237898378745559\\
0.918952461609407	0.106721172225256\\
0.963019918330416	0.0226497856375263\\
1.00705139558954	-0.0208914105858768\\
1.05104768231623	-0.032642850631748\\
1.0950095122357	0.174496067240059\\
1.138937563869	0.323991188126121\\
1.18283246053295	0.256642556062722\\
1.2266947703402	0.0197431030703342\\
1.27052500619917	-0.0330718127456589\\
1.31432362581409	0.220443230681795\\
1.35809103168501	0.43576644146286\\
1.40182757110775	0.365302013436148\\
1.44553353617394	0.0650046914930029\\
1.48920916377102	-0.0577498087018653\\
1.53285463558222	0.0650046914930029\\
1.57647007808656	0.365302013436149\\
1.62005556255888	0.43576644146286\\
1.66361110506982	0.220443230681795\\
1.70713666648579	-0.0330718127456589\\
1.75063215246904	0.0197431030703342\\
1.79409741347759	0.256642556062722\\
1.83753224476526	0.323991188126121\\
1.8809363863817	0.174496067240059\\
1.92430952317233	-0.032642850631748\\
1.96765128477837	-0.0208914105858768\\
2.01096124563686	0.0226497856375263\\
2.05423892498062	0.106721172225256\\
2.09748378683828	0.237898378745559\\
2.14069524003428	0.401887807461864\\
2.18387263818883	0.571380302929825\\
2.22701527971796	0.712566137931367\\
2.27012240783351	0.81045751800989\\
2.31319321054309	0.857426979605779\\
2.35622682065013	0.874835329629491\\
2.39922231575387	0.876661236092466\\
2.44217871824931	0.873336156528981\\
2.4850949953273	0.868837045944128\\
2.52797005897445	0.864627150388367\\
2.5708027659732	0.860909625994955\\
2.61359191790175	0.857474899485581\\
2.65633626113415	0.854091362763314\\
2.69903448684021	0.850839238290937\\
2.74168523098555	0.847943225963892\\
2.78428707433161	0.84553859020837\\
2.82683854243559	0.843543504833958\\
2.86933810565054	0.841577036175599\\
2.91178417912526	0.838880783754241\\
2.95417512280438	0.834625447198724\\
2.99650924142832	0.829093092421687\\
3.0387847845333	0.82205722723206\\
3.08099994645136	0.812784569374149\\
};
\addlegendentry{1.1 x*}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
-0.567392816555631	0\\
-0.52136059817426	0\\
-0.475419991959226	0\\
-0.429568415340088	0\\
-0.383803340950602	0\\
-0.338122296628728	0\\
-0.292522865416624	-0.0710199703188062\\
-0.24700268556065	0.213059910956418\\
-0.201559450511365	0.615506409429652\\
-0.156190908923529	0.899075160301974\\
-0.110894864656101	0.829645860020003\\
-0.0656691767722423	0.834048885527067\\
-0.0205117595393129	0.839706623860546\\
0.0245794175711263	0.843418448363653\\
0.0696063298833142	0.845664061494612\\
0.11457089751729	0.847087684171494\\
0.159474985388891	0.848269027233944\\
0.204320403209756	0.849657302384505\\
0.249108905487322	0.851329811114615\\
0.293842191524828	0.853191173935444\\
0.33852190542131	0.855007194102893\\
0.383149636071605	0.856672225679207\\
0.427726917166351	0.858336891359479\\
0.472255227191983	0.859998061074274\\
0.516735989430737	0.861225090755578\\
0.56117057196065	0.859906189081866\\
0.605560287655557	0.851342282577499\\
0.649906394185092	0.825667544816162\\
0.694210094014693	0.772178415250561\\
0.738472534405592	0.681208376447774\\
0.782694807414824	0.556045103501681\\
0.826877949895224	0.413148984713794\\
0.871022943495426	0.270786336729492\\
0.915130714659861	0.149740317743206\\
0.959202134628766	0.071374252051664\\
1.00323801943817	0.0599472358117853\\
1.04723912991991	0.129947524235505\\
1.09120617170162	0.249580150339851\\
1.13513979520672	0.332180470976908\\
1.17904059565446	0.311634175897392\\
1.22290911305986	0.2296104311831\\
1.26674583223375	0.228880432074441\\
1.31055118278276	0.349437500018499\\
1.35432553910934	0.461674765325188\\
1.39806922041169	0.40789300703863\\
1.44178249068387	0.27515470542426\\
1.48546555871569	0.19831174715606\\
1.52911857809278	0.27515470542426\\
1.57274164719658	0.407893007038631\\
1.61633480920432	0.461674765325188\\
1.65989805208902	0.349437500018499\\
1.7034313086195	0.228880432074441\\
1.74693445636042	0.2296104311831\\
1.79040731767217	0.311634175897392\\
1.833849659711	0.332180470976908\\
1.87726119442894	0.249580150339851\\
1.92064157857381	0.129947524235505\\
1.96399041368923	0.0599472358117853\\
2.00730724611463	0.071374252051664\\
2.05059156698525	0.149740317743206\\
2.0938428122321	0.270786336729492\\
2.13706036258201	0.413148984713794\\
2.18024354355761	0.556045103501681\\
2.22339162547732	0.681208376447774\\
2.26650382345537	0.772178415250561\\
2.30957929740178	0.825667544816162\\
2.35261715202238	0.851342282577499\\
2.39561643681879	0.859906189081866\\
2.43857614608843	0.861225090755578\\
2.48149521892452	0.859998061074274\\
2.5243725392161	0.858336891359479\\
2.56720693564798	0.856672225679206\\
2.60999718170079	0.855007194102893\\
2.65274199565095	0.853191173935444\\
2.69544004057067	0.851329811114615\\
2.73808992432799	0.849657302384505\\
2.78069019958672	0.848269027233944\\
2.82323936380649	0.847087684171494\\
2.86573585924271	0.845664061494612\\
2.90817807294661	0.843418448363654\\
2.95056433676521	0.839706623860546\\
2.99289292734132	0.834862595427772\\
3.03516206611357	0.828344262380848\\
3.07736991931638	0.819128552712481\\
};
\addlegendentry{1.3 x*}

\addplot [color=blue, dotted]
  table[row sep=crcr]{%
-0.570890246491936	0\\
-0.524882729209138	0\\
-0.47896544472324	0\\
-0.433135838561402	0\\
-0.387391411454983	0\\
-0.341729719339544	0\\
-0.296148373354846	-0.0711329530924203\\
-0.250645039844849	0.213398859277261\\
-0.205217440357716	0.616485593467642\\
-0.159863351645806	0.90055423510993\\
-0.114580605665683	0.830859050065675\\
-0.0693670895781086	0.834876565630751\\
-0.0242207457480445	0.840013796499071\\
0.0208604282553462	0.843204095041473\\
0.0658783796587007	0.844793305438474\\
0.110835000484455	0.845450779192757\\
0.155732127550847	0.845818677292765\\
0.200571542471912	0.846305605476593\\
0.245354971657486	0.846961229313314\\
0.290084086313205	0.847646019963952\\
0.334760502440504	0.848134789360776\\
0.379385780836619	0.848359162280473\\
0.423961427094583	0.848395867978628\\
0.468488891603232	0.848079762538669\\
0.5129695695472	0.846237706809666\\
0.557404800906921	0.840649673840724\\
0.601795870458628	0.826399963661417\\
0.646144007774355	0.797109806614529\\
0.690450387221935	0.745131934992501\\
0.734716127965001	0.665061642874865\\
0.778942293962986	0.561255739588919\\
0.823129893971121	0.445610043749447\\
0.867279881540439	0.336104759587384\\
0.911393155017771	0.246313417489054\\
0.955470557545749	0.18673417504109\\
0.999512877062805	0.15960422093488\\
1.04352084630317	0.164850212448996\\
1.08749514279687	0.189767145316031\\
1.13143638886974	0.216232698035176\\
1.17534515164341	0.231405973369132\\
1.21922194303531	0.246257746141603\\
1.26306721975867	0.282110775237548\\
1.30688138332251	0.338957238082788\\
1.35066478003167	0.380390751201878\\
1.39441770098678	0.376994200079633\\
1.43814038208425	0.356099812622698\\
1.48183300401633	0.343035966848037\\
1.52549569227104	0.356099812622698\\
1.56912851713221	0.376994200079633\\
1.61273149367946	0.380390751201878\\
1.65630458178822	0.338957238082788\\
1.69984768612972	0.282110775237548\\
1.74336065617098	0.246257746141603\\
1.78684328617483	0.231405973369132\\
1.8302953151999	0.216232698035176\\
1.87371642710061	0.189767145316031\\
1.91710625052718	0.164850212448996\\
1.96046435892565	0.15960422093488\\
2.00379027053783	0.18673417504109\\
2.04708344840136	0.246313417489054\\
2.09034330034965	0.336104759587384\\
2.13356917901193	0.445610043749447\\
2.17676038181322	0.561255739588919\\
2.21991615097434	0.665061642874865\\
2.26303567351193	0.745131934992501\\
2.30611808123839	0.797109806614529\\
2.34916245076196	0.826399963661417\\
2.39216780348666	0.840649673840724\\
2.4351331056123	0.846237706809666\\
2.47805726813452	0.848079762538669\\
2.52093914684472	0.848395867978628\\
2.56377754233014	0.848359162280473\\
2.60657119997379	0.848134789360776\\
2.64931880995449	0.847646019963952\\
2.69201900724687	0.846961229313313\\
2.73467037162134	0.846305605476593\\
2.77727142764412	0.845818677292765\\
2.81982064467723	0.845450779192757\\
2.8623164368785	0.844793305438473\\
2.90475716320154	0.843204095041473\\
2.94714112739576	0.840013796499071\\
2.9894665780064	0.835631265212092\\
3.03173170837445	0.82965568342427\\
3.07393465663675	0.821136816626079\\
};
\addlegendentry{1.5 x*}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
-0.578169738455637	0.102145457454788\\
-0.532201243625007	-0.0435274562886641\\
-0.486320199313817	-0.107175455719243\\
-0.44052410724443	-0.101790372516308\\
-0.39481052434341	-0.0403640383592221\\
-0.349177062741521	0.064111715072656\\
-0.303621389773727	0.198645056099965\\
-0.258141227979194	0.350244153043345\\
-0.212734355101285	0.476137246011835\\
-0.167398604087567	0.598742834711388\\
-0.122131863089805	0.710473509111555\\
-0.0769320754639654	0.803698766174182\\
-0.0317972397702132	0.870795566534057\\
0.0132745902270847	0.904162960462224\\
0.0582853055593616	0.896195589301761\\
0.103236742053851	0.839271081801879\\
0.148130680333584	0.840115772950493\\
0.192968845817395	0.840410665140727\\
0.237752908719916	0.840144426755125\\
0.282484484051578	0.840184421424555\\
0.327165131618614	0.840582717833976\\
0.371796356023053	0.841022415032571\\
0.416379606662728	0.840671147940581\\
0.46091627773127	0.838057307805042\\
0.505407708218109	0.830122512029607\\
0.549855181908474	0.814131843959381\\
0.594259927383397	0.7886366714438\\
0.638623118019706	0.752778692221788\\
0.682945871990032	0.705976250687406\\
0.727229252262803	0.649213375256027\\
0.771474266602247	0.584774887796538\\
0.815681867568395	0.515726437668443\\
0.859852952517074	0.44583710804701\\
0.903988363599911	0.379334278482981\\
0.948088887764335	0.320692056515622\\
0.992155256753574	0.273515473492742\\
1.03618814710665	0.240614518016593\\
1.0801881801584	0.222983819164399\\
1.12415592203944	0.218920204182757\\
1.16809188367621	0.22645713733157\\
1.21199652079092	0.243957667651049\\
1.2558702339016	0.267609453189961\\
1.29971336832208	0.293556081188546\\
1.34352621416198	0.31900584413974\\
1.38730900632674	0.340659855530378\\
1.43106192451756	0.355118266713283\\
1.47478509323149	0.360215800309707\\
1.51847858176133	0.355118266713283\\
1.56214240419572	0.340659855530378\\
1.60577651941908	0.31900584413974\\
1.64938083111163	0.293556081188546\\
1.69295518774939	0.267609453189961\\
1.7364993826042	0.243957667651049\\
1.78001315374366	0.22645713733157\\
1.8234961840312	0.218920204182757\\
1.86694810112605	0.222983819164399\\
1.91036847748323	0.240614518016593\\
1.95375683035355	0.273515473492742\\
1.99711262178364	0.320692056515622\\
2.04043525861591	0.379334278482981\\
2.08372409248859	0.44583710804701\\
2.12697841983571	0.515726437668444\\
2.17019748188707	0.584774887796538\\
2.2133804646683	0.649213375256027\\
2.25652649900082	0.705976250687406\\
2.29963466050184	0.752778692221788\\
2.34270396958439	0.7886366714438\\
2.38573339145728	0.814131843959381\\
2.42872183612514	0.830122512029607\\
2.47166815838837	0.838057307805042\\
2.5145711578432	0.840671147940581\\
2.55742957888165	0.841022415032571\\
2.60024211069153	0.840582717833976\\
2.64300738725646	0.840184421424555\\
2.68572398735585	0.840144426755125\\
2.72839043456492	0.840410665140727\\
2.77100519725469	0.843720861304002\\
2.81356668859197	0.844972106579645\\
2.85607326653939	0.84433316040241\\
2.89852323385534	0.841142009476785\\
2.94091483809405	0.834736640507263\\
2.98324627160553	0.824455040198332\\
3.02551567153561	0.809635195254482\\
3.06772111982588	0.789615092380204\\
};
\addlegendentry{1.91 x*}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-0.253356051805409	0.256973446550512\\
-0.210849749887212	0.49697045321065\\
-0.16840559906777	0.671589405012515\\
-0.126021485170024	0.789690199106918\\
-0.0836953509559807	0.86013273264467\\
-0.0414251961267167	0.891776902776583\\
0.000790922677626316	0.893482606653467\\
0.0429548918778392	0.874109741426135\\
0.0850685409556456	0.821397106954056\\
0.127133642453702	0.823942337340445\\
0.169151911975599	0.825320573157195\\
0.211125008185859	0.825279228930086\\
0.253054532809936	0.824778055404223\\
0.294942030634221	0.823963005474182\\
0.336788989506034	0.822691940692503\\
0.37859684033363	0.820541562176371\\
0.420366957086196	0.816703408870295\\
0.462100656793853	0.810302556161852\\
0.503799199547655	0.800379285968479\\
0.545463788499587	0.785975541634463\\
0.587095569862568	0.766762027494372\\
0.628695632910453	0.742305391245836\\
0.670265009978024	0.712320442214093\\
0.711804676461001	0.67729579849756\\
0.753315550816035	0.638017334769854\\
0.79479849456071	0.595714560097507\\
0.836254312273544	0.551398314911361\\
0.877683751593985	0.506599927589264\\
0.919087503222417	0.462846972300423\\
0.960466200920157	0.421661587088825\\
1.00182042150945	0.384283826612509\\
1.04315068487349	0.351899240598955\\
1.08445745395637	0.325456186633657\\
1.12574113476316	0.305540259993809\\
1.16700207635983	0.292417062760507\\
1.20824057087329	0.28554610337474\\
1.2494568534914	0.283913933361174\\
1.29065110246293	0.286490473050717\\
1.33182343909759	0.291667856869314\\
1.37297392776604	0.297722680248304\\
1.41410257589984	0.302744504517025\\
1.45520933399151	0.30556954043508\\
1.4962940955945	0.305567150451406\\
1.53735669732318	0.302737334566001\\
1.57839691885286	0.297710730329932\\
1.61941448291979	0.291651126983592\\
1.66040905532114	0.286468963197647\\
1.70138024491502	0.283887643540754\\
1.74232760362048	0.285515033586971\\
1.78325062641748	0.292454346505829\\
1.82414875134695	0.305540259993809\\
1.86502135951071	0.325456186633657\\
1.90586777507155	0.351899240598955\\
1.94668726525316	0.384283826612509\\
1.9874790403402	0.421661587088825\\
2.02824225367823	0.462846972300423\\
2.06897600167375	0.506599927589264\\
2.10967932379422	0.551398314911361\\
2.150351202568	0.595714560097507\\
2.19099056358439	0.638017334769854\\
2.23159627549363	0.67729579849756\\
2.2721671500069	0.712320442214093\\
2.3127019418963	0.742305391245837\\
2.35319934899486	0.766762027494372\\
2.39365801219655	0.785975541634463\\
2.43407651545628	0.800379285968479\\
2.47445338578988	0.810302556161852\\
2.51478709327413	0.816703408870294\\
2.55507605104671	0.820541562176372\\
2.59531861530628	0.822691940692503\\
2.63551308531238	0.823963005474182\\
2.67565770338553	0.824778055404223\\
2.71575065490716	0.825279228930086\\
2.75579006831964	0.825320573157195\\
2.79577401512626	0.826013020177662\\
2.83570050989126	0.877830463329934\\
2.87556751023979	0.88234279878822\\
2.91537291685797	0.887095587218888\\
2.95511457349282	0.862833273917517\\
2.9947902669523	0.799526671750918\\
3.03439772710532	0.687146593585902\\
3.0739346268817	0.515663852289282\\
3.1133985822722	0.275049260727867\\
3.15278715232852	-0.0447263682315311\\
};
\addlegendentry{2.71 x*}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-0.240581882170222	0.254440041301822\\
-0.198066360604843	0.492051720366145\\
-0.155614116693141	0.664990328501213\\
-0.113222999575875	0.782004179576671\\
-0.0708909153328662	0.851841587462163\\
-0.0286158269830055	0.883250866027333\\
0.01360424551575	0.884980329141825\\
0.0557712252663759	0.865778290675284\\
0.0978869784327809	0.813520274464818\\
0.139953314239807	0.815885708826442\\
0.181971984973228	0.81697334402377\\
0.223944685979752	0.816365638718496\\
0.26587305566702	0.815032139036327\\
0.307758675503605	0.813037883278514\\
0.349603070019013	0.810245885331357\\
0.391407706803684	0.805937388939748\\
0.43317399650899	0.799308154073555\\
0.474903292847237	0.789952619620313\\
0.516596892591663	0.776957265483376\\
0.558256035576439	0.759891575252838\\
0.599881904696669	0.739185738583775\\
0.641475625908392	0.715079478893666\\
0.683038268228575	0.688009240825539\\
0.724570843735124	0.658371682336483\\
0.766074307566873	0.626593498047472\\
0.807549557923594	0.593367150257702\\
0.848997436065986	0.559612499093959\\
0.890418726315685	0.526432324431955\\
0.931814156055258	0.494428412650944\\
0.973184395728208	0.463563053179417\\
1.01453005883897	0.434226055431511\\
1.0558517019529	0.406888839482028\\
1.09714982469632	0.38147418605722\\
1.13842486975644	0.358617571212952\\
1.17967722288144	0.339209596039185\\
1.22090721288041	0.32300657949148\\
1.26211511162338	0.310155330317112\\
1.30330113404133	0.300213903547326\\
1.34446543812614	0.292709784137172\\
1.38560812493065	0.287356502055106\\
1.42672923856863	0.284008855215775\\
1.46782876621476	0.282514797258497\\
1.50890663810467	0.282521935753437\\
1.54996272753494	0.284030270700595\\
1.59099685086305	0.287392194529806\\
1.63200876750744	0.292759753601751\\
1.67299817994746	0.300278150001785\\
1.71396473372341	0.31023385376145\\
1.75490801743652	0.323099379925697\\
1.79582756274894	0.339098235518124\\
1.83672284438378	0.358617571212952\\
1.87759328012504	0.38147418605722\\
1.91843823081771	0.406888839482028\\
1.95925700036766	0.434226055431511\\
2.00004883574172	0.463563053179417\\
2.04081292696765	0.494428412650944\\
2.08154840713414	0.526432324431955\\
2.12225435239082	0.559612499093959\\
2.16292978194823	0.593367150257702\\
2.20357365807788	0.626593498047472\\
2.24418488611218	0.658371682336483\\
2.2847623144445	0.688009240825539\\
2.32530473452911	0.715079478893666\\
2.36581088088124	0.739185738583775\\
2.40627943107704	0.759891575252838\\
2.44670900575361	0.776957265483377\\
2.48709816860896	0.789952619620313\\
2.52744542640205	0.799308154073555\\
2.56774922895276	0.805937388939748\\
2.60800796914191	0.810245885331358\\
2.64821998291125	0.813037883278514\\
2.68838354926348	0.815032139036327\\
2.7284968902622	0.816365638718496\\
2.76855817103198	0.816973344023769\\
2.80856549975829	0.818010696918598\\
2.84851692768755	0.869401962255872\\
2.88841044912711	0.873888653502808\\
2.92824400144525	0.878570924973138\\
2.9680154650712	0.854465916398067\\
3.00772266349509	0.79167238795141\\
3.04736336326802	0.680289099806987\\
3.08693527400199	0.510414812138614\\
3.12643604836996	0.272148285120109\\
3.1658632821058	-0.044411721074712\\
};
\addlegendentry{3.51 x*}

\end{axis}
\end{tikzpicture}%

==> umeancentline_markers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(0.738in,0.395in)},
scale only axis,
xmin=-0.55,
xmax=5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$x/D$},
ymin=-0.2,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{u}/U_\infty$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.276198251353743\\
-0.577263246971785	0.723630320420562\\
-0.477263246971785	0.668419566230859\\
-0.377263246971785	0.567479330716098\\
-0.277263246971785	0.347329267174435\\
-0.177263246971785	-0\\
-0.0772632469717847	-0\\
0.0227367530282153	-0\\
0.122736753028215	0.0028698196400195\\
0.222736753028215	0.041690707404082\\
0.322736753028215	0.107324730669858\\
0.422736753028215	0.164558818074225\\
0.522736753028215	0.234716592616401\\
0.622736753028215	0.317903315812506\\
0.722736753028215	0.426750091557833\\
0.822736753028215	0.484569481474088\\
0.922736753028215	0.539770354894202\\
1.02273675302822	0.582250558181228\\
1.12273675302822	0.61382452862499\\
1.22273675302822	0.637543671839616\\
1.32273675302822	0.654809733395387\\
1.42273675302822	0.668403250337686\\
1.52273675302822	0.681901710687769\\
1.62273675302822	0.695400171037853\\
1.72273675302822	0.708898631387937\\
1.82273675302822	0.72239709173802\\
1.92273675302822	0.735895552088104\\
2.02273675302822	0.749394012438188\\
2.12273675302822	0.762892472788271\\
2.22273675302822	0.776390933138355\\
2.32273675302822	0.78696802834875\\
2.42273675302822	0.791521754107083\\
2.52273675302822	0.795923329658291\\
2.62273675302822	0.800727052723473\\
2.72273675302822	0.804961150527587\\
2.82273675302822	0.80723549289313\\
2.92273675302822	0.808240497026665\\
3.02273675302822	0.809812984935665\\
3.12273675302822	0.809252251953846\\
3.22273675302822	0.799839140442214\\
3.32273675302822	0.794734864863352\\
3.42273675302822	0.798647303474475\\
3.52273675302822	0.805303855274179\\
3.62273675302822	0.811960407073884\\
3.72273675302822	0.818616958873588\\
3.82273675302822	0.825273510673292\\
3.92273675302822	0.831930062472997\\
4.02273675302822	0.838586614272701\\
4.12273675302822	0.845243166072406\\
4.22273675302822	0.85189971787211\\
4.32273675302822	0.855539009066206\\
4.42273675302822	0.856991711696839\\
4.52273675302822	0.858160411054692\\
4.62273675302822	0.859580990873313\\
4.72273675302822	0.861053683952976\\
4.82273675302822	0.863793780831192\\
4.92273675302822	0.865355180799323\\
5.02273675302822	0.865301788049467\\
5.12273675302822	0.86297534746781\\
};
\addlegendentry{(a) First Iteration}

\addplot [color=black, draw=none, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.25892265367318\\
-0.577263246971785	0.0927159189197048\\
-0.477263246971785	-0\\
-0.377263246971785	-0\\
-0.277263246971785	-0\\
-0.177263246971785	-0\\
-0.0772632469717847	-0\\
0.0227367530282153	-0\\
0.122736753028215	-0\\
0.222736753028215	-0\\
0.322736753028215	-0\\
0.422736753028215	-0\\
0.522736753028215	-0.0131279685138159\\
0.622736753028215	-0.0480088992735902\\
0.722736753028215	-0.0968576061481549\\
0.822736753028215	-0.114880406160031\\
0.922736753028215	-0.114818707235403\\
1.02273675302822	-0.090436639884999\\
1.12273675302822	-0.0456958764181225\\
1.22273675302822	0.013536517769164\\
1.32273675302822	0.082332232732993\\
1.42273675302822	0.154026669072015\\
1.52273675302822	0.227854438367345\\
1.62273675302822	0.300441489471578\\
1.72273675302822	0.368706307951243\\
1.82273675302822	0.446728312002381\\
1.92273675302822	0.518896142564754\\
2.02273675302822	0.563953974748352\\
2.12273675302822	0.598127720088787\\
2.22273675302822	0.623555296425263\\
2.32273675302822	0.646304612959762\\
2.42273675302822	0.664974043481262\\
2.52273675302822	0.680250399558263\\
2.62273675302822	0.694282221717932\\
2.72273675302822	0.707743239751485\\
2.82273675302822	0.721127168574452\\
2.92273675302822	0.733123243532382\\
3.02273675302822	0.746453253200646\\
3.12273675302822	0.75606230960804\\
3.22273675302822	0.756684926916998\\
3.32273675302822	0.760456423361406\\
3.42273675302822	0.77245684856681\\
3.52273675302822	0.778303600588187\\
3.62273675302822	0.786982854132284\\
3.72273675302822	0.804925006609955\\
3.82273675302822	0.837955143148083\\
3.92273675302822	0.8636881801148\\
4.02273675302822	0.884566699374002\\
4.12273675302822	0.904668821080804\\
4.22273675302822	0.912605756507323\\
4.32273675302822	0.91265891481228\\
4.42273675302822	0.915921795409356\\
4.52273675302822	0.919568111274761\\
4.62273675302822	0.923656993600947\\
4.72273675302822	0.928429535741839\\
4.82273675302822	0.938216730111279\\
4.92273675302822	0.945198650214202\\
5.02273675302822	0.945428604243235\\
5.12273675302822	0.93553675231733\\
};
\addlegendentry{(b) Solid Column}

\addplot [color=black, draw=none, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.504981463022458\\
-0.577263246971785	0.197351816110749\\
-0.477263246971785	0.00842295152461512\\
-0.377263246971785	0.0107264907317989\\
-0.277263246971785	-0.00302401578198937\\
-0.177263246971785	-0.000243478220739698\\
-0.0772632469717847	0.00244037531785961\\
0.0227367530282153	-0.00135865600105814\\
0.122736753028215	0.0327840490988261\\
0.222736753028215	-0.00490246492044354\\
0.322736753028215	0.014184736934839\\
0.422736753028215	-0.00147730306470977\\
0.522736753028215	0.0523200965365405\\
0.622736753028215	0.190456074089305\\
0.722736753028215	0.556694976477534\\
0.822736753028215	0.559227264446568\\
0.922736753028215	0.561725447238431\\
1.02273675302822	0.558526875428012\\
1.12273675302822	0.55077264374971\\
1.22273675302822	0.540190403631591\\
1.32273675302822	0.528148362891686\\
1.42273675302822	0.515384787298348\\
1.52273675302822	0.503617016563559\\
1.62273675302822	0.492167089584001\\
1.72273675302822	0.481547768718668\\
1.82273675302822	0.468835286927482\\
1.92273675302822	0.456699547702367\\
2.02273675302822	0.448351171134072\\
2.12273675302822	0.440401900795993\\
2.22273675302822	0.43310244624097\\
2.32273675302822	0.426085322744461\\
2.42273675302822	0.41972224575667\\
2.52273675302822	0.414221257236777\\
2.62273675302822	0.409287728361909\\
2.72273675302822	0.40514436411161\\
2.82273675302822	0.401786209332323\\
2.92273675302822	0.398743147634203\\
3.02273675302822	0.396453543723665\\
3.12273675302822	0.394238027155369\\
3.22273675302822	0.390526731554646\\
3.32273675302822	0.388270312232356\\
3.42273675302822	0.387650883551807\\
3.52273675302822	0.388230177063455\\
3.62273675302822	0.390769098900211\\
3.72273675302822	0.395952297146863\\
3.82273675302822	0.4053224389673\\
3.92273675302822	0.412724054380524\\
4.02273675302822	0.41831480514431\\
4.12273675302822	0.422724906436957\\
4.22273675302822	0.425908721051731\\
4.32273675302822	0.428253893031613\\
4.42273675302822	0.432540955397949\\
4.52273675302822	0.437928265374805\\
4.62273675302822	0.444482428612058\\
4.72273675302822	0.452072835017255\\
4.82273675302822	0.460584367751301\\
4.92273675302822	0.46878884819166\\
5.02273675302822	0.476440978968166\\
5.12273675302822	0.483121007041102\\
};
\addlegendentry{(c) Uniform}

\addplot [color=black, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.263934676230414\\
-0.577263246971785	0.232035022842189\\
-0.477263246971785	-0\\
-0.377263246971785	-0\\
-0.277263246971785	-0\\
-0.177263246971785	-0\\
-0.0772632469717847	-0\\
0.0227367530282153	-0\\
0.122736753028215	-0\\
0.222736753028215	-0\\
0.322736753028215	-0\\
0.422736753028215	-0\\
0.522736753028215	0.000533232437982393\\
0.622736753028215	0.089876716425888\\
0.722736753028215	0.211170463328612\\
0.822736753028215	0.238023482458823\\
0.922736753028215	0.239315612215201\\
1.02273675302822	0.232276517404578\\
1.12273675302822	0.218707370726267\\
1.22273675302822	0.201067638201335\\
1.32273675302822	0.182360659118122\\
1.42273675302822	0.161926840998074\\
1.52273675302822	0.143382467236355\\
1.62273675302822	0.127778633470752\\
1.72273675302822	0.113360630992943\\
1.82273675302822	0.092017475862554\\
1.92273675302822	0.0684181555164983\\
2.02273675302822	0.0450436766575357\\
2.12273675302822	0.0143887421841577\\
2.22273675302822	-0.0220815778197868\\
2.32273675302822	-0.0561674799578072\\
2.42273675302822	-0.0861004934578125\\
2.52273675302822	-0.108619755904358\\
2.62273675302822	-0.120288755209494\\
2.72273675302822	-0.119625355607014\\
2.82273675302822	-0.106998949249608\\
2.92273675302822	-0.0858393317390332\\
3.02273675302822	-0.0589218048473897\\
3.12273675302822	-0.0292296352333777\\
3.22273675302822	-0.000595726981420901\\
3.32273675302822	0.0302210436526185\\
3.42273675302822	0.0657778799459154\\
3.52273675302822	0.0970159215718193\\
3.62273675302822	0.130186581492897\\
3.72273675302822	0.165246181436227\\
3.82273675302822	0.21769385215116\\
3.92273675302822	0.264242622259039\\
4.02273675302822	0.300842674906137\\
4.12273675302822	0.335559478984493\\
4.22273675302822	0.36114299168672\\
4.32273675302822	0.380147209798813\\
4.42273675302822	0.398631301356295\\
4.52273675302822	0.418000206342188\\
4.62273675302822	0.439803228345711\\
4.72273675302822	0.463352880334972\\
4.82273675302822	0.490270623520281\\
4.92273675302822	0.514342351347256\\
5.02273675302822	0.532615322590857\\
5.12273675302822	0.542439048723935\\
};
\addlegendentry{(d) Sierpinski}

\addplot [color=black, draw=none, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.362689151376188\\
-0.577263246971785	0.175409766437311\\
-0.477263246971785	-0\\
-0.377263246971785	-0\\
-0.277263246971785	-0\\
-0.177263246971785	-0\\
-0.0772632469717847	-0\\
0.0227367530282153	-0\\
0.122736753028215	-0\\
0.222736753028215	-0\\
0.322736753028215	-0\\
0.422736753028215	-0\\
0.522736753028215	-0.0431806500653587\\
0.622736753028215	-0.0594168174232294\\
0.722736753028215	-0.0756044350537853\\
0.822736753028215	-0.0761171403680306\\
0.922736753028215	-0.0683680742214302\\
1.02273675302822	-0.0589411658992745\\
1.12273675302822	-0.0501867539761068\\
1.22273675302822	-0.0446389443082831\\
1.32273675302822	-0.045654606623977\\
1.42273675302822	-0.0562711558117082\\
1.52273675302822	-0.074296903770325\\
1.62273675302822	-0.0969272565021723\\
1.72273675302822	-0.1208730782675\\
1.82273675302822	-0.141960049099987\\
1.92273675302822	-0.154500452051783\\
2.02273675302822	-0.151621502608584\\
2.12273675302822	-0.142835692832001\\
2.22273675302822	-0.129189158936954\\
2.32273675302822	-0.110636434377447\\
2.42273675302822	-0.0886911640837343\\
2.52273675302822	-0.0609580635990899\\
2.62273675302822	-0.0280902095047423\\
2.72273675302822	0.00903214713486265\\
2.82273675302822	0.0467585658395497\\
2.92273675302822	0.0816338490453137\\
3.02273675302822	0.115240991874501\\
3.12273675302822	0.145793590465848\\
3.22273675302822	0.166526810706021\\
3.32273675302822	0.190596762394279\\
3.42273675302822	0.225903688730088\\
3.52273675302822	0.253491535538278\\
3.62273675302822	0.278381121867893\\
3.72273675302822	0.308874011302322\\
3.82273675302822	0.358631842839443\\
3.92273675302822	0.401952869283256\\
4.02273675302822	0.439783849193801\\
4.12273675302822	0.479925837423029\\
4.22273675302822	0.507135651388694\\
4.32273675302822	0.524068752429683\\
4.42273675302822	0.543244354778865\\
4.52273675302822	0.560251204241661\\
4.62273675302822	0.577136564831361\\
4.72273675302822	0.594106621727411\\
4.82273675302822	0.613208858285985\\
4.92273675302822	0.62849301001998\\
5.02273675302822	0.638732754705438\\
5.12273675302822	0.642273041055207\\
};
\addlegendentry{(e) Upstream}

\addplot [color=black, draw=none, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
-0.677263246971785	0.431396767905629\\
-0.577263246971785	0.293825094280148\\
-0.477263246971785	-0.00041924090361163\\
-0.377263246971785	0.00143482865370161\\
-0.277263246971785	-0.00543528657965601\\
-0.177263246971785	-0\\
-0.0772632469717847	-0.0102306947557686\\
0.0227367530282153	0.00227118991650272\\
0.122736753028215	-0\\
0.222736753028215	-0\\
0.322736753028215	-0\\
0.422736753028215	-0\\
0.522736753028215	-0.00611909596063827\\
0.622736753028215	0.0239074954784771\\
0.722736753028215	0.150155397759582\\
0.822736753028215	0.23672101031537\\
0.922736753028215	0.266803541655084\\
1.02273675302822	0.282013457278516\\
1.12273675302822	0.284713988009538\\
1.22273675302822	0.278254301668067\\
1.32273675302822	0.266487511072489\\
1.42273675302822	0.2523849779706\\
1.52273675302822	0.235815507124143\\
1.62273675302822	0.216906391840625\\
1.72273675302822	0.196455971752666\\
1.82273675302822	0.169225874445379\\
1.92273675302822	0.142843525189816\\
2.02273675302822	0.123318191505061\\
2.12273675302822	0.104301112457\\
2.22273675302822	0.0859447690854803\\
2.32273675302822	0.0674237067163993\\
2.42273675302822	0.0505595098911832\\
2.52273675302822	0.0334132810728865\\
2.62273675302822	0.0153741847559107\\
2.72273675302822	-0.00381305232743723\\
2.82273675302822	-0.022787246573165\\
2.92273675302822	-0.0399858562135473\\
3.02273675302822	-0.0534649452014705\\
3.12273675302822	-0.0593569447435203\\
3.22273675302822	-0.058888188098412\\
3.32273675302822	-0.0524306452359957\\
3.42273675302822	-0.0381942945079152\\
3.52273675302822	-0.0195434318653467\\
3.62273675302822	0.00381339853268618\\
3.72273675302822	0.0294826453486843\\
3.82273675302822	0.0685649847122952\\
3.92273675302822	0.104208411432552\\
4.02273675302822	0.132798966027142\\
4.12273675302822	0.164613726784534\\
4.22273675302822	0.196651303955594\\
4.32273675302822	0.22896593272372\\
4.42273675302822	0.26218170496927\\
4.52273675302822	0.293826306049469\\
4.62273675302822	0.323030983688947\\
4.72273675302822	0.348839845437093\\
4.82273675302822	0.373309541024866\\
4.92273675302822	0.394945584967847\\
5.02273675302822	0.414188521961737\\
5.12273675302822	0.431180087135733\\
};
\addlegendentry{(f) Downstream}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-0.2\\
0.5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.5	-0.2\\
-0.5	1\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.15	-0.2\\
0.15	1\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.15	-0.2\\
-0.15	1\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.677263246971785	0.276198251353743\\
-0.577263246971785	0.723630320420562\\
-0.477263246971785	0.668419566230859\\
-0.377263246971785	0.567479330716098\\
-0.277263246971785	0.347329267174435\\
-0.177263246971785	-0\\
-0.0772632469717847	-0\\
0.0227367530282153	-0\\
0.122736753028215	0.0028698196400195\\
0.222736753028215	0.041690707404082\\
0.322736753028215	0.107324730669858\\
0.422736753028215	0.164558818074225\\
0.522736753028215	0.234716592616401\\
0.622736753028215	0.317903315812506\\
0.722736753028215	0.426750091557833\\
0.822736753028215	0.484569481474088\\
0.922736753028215	0.539770354894202\\
1.02273675302822	0.582250558181228\\
1.12273675302822	0.61382452862499\\
1.22273675302822	0.637543671839616\\
1.32273675302822	0.654809733395387\\
1.42273675302822	0.668403250337686\\
1.52273675302822	0.681901710687769\\
1.62273675302822	0.695400171037853\\
1.72273675302822	0.708898631387937\\
1.82273675302822	0.72239709173802\\
1.92273675302822	0.735895552088104\\
2.02273675302822	0.749394012438188\\
2.12273675302822	0.762892472788271\\
2.22273675302822	0.776390933138355\\
2.32273675302822	0.78696802834875\\
2.42273675302822	0.791521754107083\\
2.52273675302822	0.795923329658291\\
2.62273675302822	0.800727052723473\\
2.72273675302822	0.804961150527587\\
2.82273675302822	0.80723549289313\\
2.92273675302822	0.808240497026665\\
3.02273675302822	0.809812984935665\\
3.12273675302822	0.809252251953846\\
3.22273675302822	0.799839140442214\\
3.32273675302822	0.794734864863352\\
3.42273675302822	0.798647303474475\\
3.52273675302822	0.805303855274179\\
3.62273675302822	0.811960407073884\\
3.72273675302822	0.818616958873588\\
3.82273675302822	0.825273510673292\\
3.92273675302822	0.831930062472997\\
4.02273675302822	0.838586614272701\\
4.12273675302822	0.845243166072406\\
4.22273675302822	0.85189971787211\\
4.32273675302822	0.855539009066206\\
4.42273675302822	0.856991711696839\\
4.52273675302822	0.858160411054692\\
4.62273675302822	0.859580990873313\\
4.72273675302822	0.861053683952976\\
4.82273675302822	0.863793780831192\\
4.92273675302822	0.865355180799323\\
5.02273675302822	0.865301788049467\\
5.12273675302822	0.86297534746781\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.677263246971785	0.25892265367318\\
-0.577263246971785	0.0927159189197048\\
-0.477263246971785	-0\\
-0.377263246971785	-0\\
-0.277263246971785	-0\\
-0.177263246971785	-0\\
-0.0772632469717847	-0\\
0.0227367530282153	-0\\
0.122736753028215	-0\\
0.222736753028215	-0\\
0.322736753028215	-0\\
0.422736753028215	-0\\
0.522736753028215	-0.0131279685138159\\
0.622736753028215	-0.0480088992735902\\
0.722736753028215	-0.0968576061481549\\
0.822736753028215	-0.114880406160031\\
0.922736753028215	-0.114818707235403\\
1.02273675302822	-0.090436639884999\\
1.12273675302822	-0.0456958764181225\\
1.22273675302822	0.013536517769164\\
1.32273675302822	0.082332232732993\\
1.42273675302822	0.154026669072015\\
1.52273675302822	0.227854438367345\\
1.62273675302822	0.300441489471578\\
1.72273675302822	0.368706307951243\\
1.82273675302822	0.446728312002381\\
1.92273675302822	0.518896142564754\\
2.02273675302822	0.563953974748352\\
2.12273675302822	0.598127720088787\\
2.22273675302822	0.623555296425263\\
2.32273675302822	0.646304612959762\\
2.42273675302822	0.664974043481262\\
2.52273675302822	0.680250399558263\\
2.62273675302822	0.694282221717932\\
2.72273675302822	0.707743239751485\\
2.82273675302822	0.721127168574452\\
2.92273675302822	0.733123243532382\\
3.02273675302822	0.746453253200646\\
3.12273675302822	0.75606230960804\\
3.22273675302822	0.756684926916998\\
3.32273675302822	0.760456423361406\\
3.42273675302822	0.77245684856681\\
3.52273675302822	0.778303600588187\\
3.62273675302822	0.786982854132284\\
3.72273675302822	0.804925006609955\\
3.82273675302822	0.837955143148083\\
3.92273675302822	0.8636881801148\\
4.02273675302822	0.884566699374002\\
4.12273675302822	0.904668821080804\\
4.22273675302822	0.912605756507323\\
4.32273675302822	0.91265891481228\\
4.42273675302822	0.915921795409356\\
4.52273675302822	0.919568111274761\\
4.62273675302822	0.923656993600947\\
4.72273675302822	0.928429535741839\\
4.82273675302822	0.938216730111279\\
4.92273675302822	0.945198650214202\\
5.02273675302822	0.945428604243235\\
5.12273675302822	0.93553675231733\\
};
\addplot [color=black, draw=none, mark=diamond, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.677263246971785	0.504981463022458\\
-0.577263246971785	0.197351816110749\\
-0.477263246971785	0.00842295152461512\\
-0.377263246971785	0.0107264907317989\\
-0.277263246971785	-0.00302401578198937\\
-0.177263246971785	-0.000243478220739698\\
-0.0772632469717847	0.00244037531785961\\
0.0227367530282153	-0.00135865600105814\\
0.122736753028215	0.0327840490988261\\
0.222736753028215	-0.00490246492044354\\
0.322736753028215	0.014184736934839\\
0.422736753028215	-0.00147730306470977\\
0.522736753028215	0.0523200965365405\\
0.622736753028215	0.190456074089305\\
0.722736753028215	0.556694976477534\\
0.822736753028215	0.559227264446568\\
0.922736753028215	0.561725447238431\\
1.02273675302822	0.558526875428012\\
1.12273675302822	0.55077264374971\\
1.22273675302822	0.540190403631591\\
1.32273675302822	0.528148362891686\\
1.42273675302822	0.515384787298348\\
1.52273675302822	0.503617016563559\\
1.62273675302822	0.492167089584001\\
1.72273675302822	0.481547768718668\\
1.82273675302822	0.468835286927482\\
1.92273675302822	0.456699547702367\\
2.02273675302822	0.448351171134072\\
2.12273675302822	0.440401900795993\\
2.22273675302822	0.43310244624097\\
2.32273675302822	0.426085322744461\\
2.42273675302822	0.41972224575667\\
2.52273675302822	0.414221257236777\\
2.62273675302822	0.409287728361909\\
2.72273675302822	0.40514436411161\\
2.82273675302822	0.401786209332323\\
2.92273675302822	0.398743147634203\\
3.02273675302822	0.396453543723665\\
3.12273675302822	0.394238027155369\\
3.22273675302822	0.390526731554646\\
3.32273675302822	0.388270312232356\\
3.42273675302822	0.387650883551807\\
3.52273675302822	0.388230177063455\\
3.62273675302822	0.390769098900211\\
3.72273675302822	0.395952297146863\\
3.82273675302822	0.4053224389673\\
3.92273675302822	0.412724054380524\\
4.02273675302822	0.41831480514431\\
4.12273675302822	0.422724906436957\\
4.22273675302822	0.425908721051731\\
4.32273675302822	0.428253893031613\\
4.42273675302822	0.432540955397949\\
4.52273675302822	0.437928265374805\\
4.62273675302822	0.444482428612058\\
4.72273675302822	0.452072835017255\\
4.82273675302822	0.460584367751301\\
4.92273675302822	0.46878884819166\\
5.02273675302822	0.476440978968166\\
5.12273675302822	0.483121007041102\\
};
\addplot [color=black, draw=none, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.677263246971785	0.263934676230414\\
-0.577263246971785	0.232035022842189\\
-0.477263246971785	-0\\
-0.377263246971785	-0\\
-0.277263246971785	-0\\
-0.177263246971785	-0\\
-0.0772632469717847	-0\\
0.0227367530282153	-0\\
0.122736753028215	-0\\
0.222736753028215	-0\\
0.322736753028215	-0\\
0.422736753028215	-0\\
0.522736753028215	0.000533232437982393\\
0.622736753028215	0.089876716425888\\
0.722736753028215	0.211170463328612\\
0.822736753028215	0.238023482458823\\
0.922736753028215	0.239315612215201\\
1.02273675302822	0.232276517404578\\
1.12273675302822	0.218707370726267\\
1.22273675302822	0.201067638201335\\
1.32273675302822	0.182360659118122\\
1.42273675302822	0.161926840998074\\
1.52273675302822	0.143382467236355\\
1.62273675302822	0.127778633470752\\
1.72273675302822	0.113360630992943\\
1.82273675302822	0.092017475862554\\
1.92273675302822	0.0684181555164983\\
2.02273675302822	0.0450436766575357\\
2.12273675302822	0.0143887421841577\\
2.22273675302822	-0.0220815778197868\\
2.32273675302822	-0.0561674799578072\\
2.42273675302822	-0.0861004934578125\\
2.52273675302822	-0.108619755904358\\
2.62273675302822	-0.120288755209494\\
2.72273675302822	-0.119625355607014\\
2.82273675302822	-0.106998949249608\\
2.92273675302822	-0.0858393317390332\\
3.02273675302822	-0.0589218048473897\\
3.12273675302822	-0.0292296352333777\\
3.22273675302822	-0.000595726981420901\\
3.32273675302822	0.0302210436526185\\
3.42273675302822	0.0657778799459154\\
3.52273675302822	0.0970159215718193\\
3.62273675302822	0.130186581492897\\
3.72273675302822	0.165246181436227\\
3.82273675302822	0.21769385215116\\
3.92273675302822	0.264242622259039\\
4.02273675302822	0.300842674906137\\
4.12273675302822	0.335559478984493\\
4.22273675302822	0.36114299168672\\
4.32273675302822	0.380147209798813\\
4.42273675302822	0.398631301356295\\
4.52273675302822	0.418000206342188\\
4.62273675302822	0.439803228345711\\
4.72273675302822	0.463352880334972\\
4.82273675302822	0.490270623520281\\
4.92273675302822	0.514342351347256\\
5.02273675302822	0.532615322590857\\
5.12273675302822	0.542439048723935\\
};
\addplot [color=black, draw=none, mark=star, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.677263246971785	0.362689151376188\\
-0.577263246971785	0.175409766437311\\
-0.477263246971785	-0\\
-0.377263246971785	-0\\
-0.277263246971785	-0\\
-0.177263246971785	-0\\
-0.0772632469717847	-0\\
0.0227367530282153	-0\\
0.122736753028215	-0\\
0.222736753028215	-0\\
0.322736753028215	-0\\
0.422736753028215	-0\\
0.522736753028215	-0.0431806500653587\\
0.622736753028215	-0.0594168174232294\\
0.722736753028215	-0.0756044350537853\\
0.822736753028215	-0.0761171403680306\\
0.922736753028215	-0.0683680742214302\\
1.02273675302822	-0.0589411658992745\\
1.12273675302822	-0.0501867539761068\\
1.22273675302822	-0.0446389443082831\\
1.32273675302822	-0.045654606623977\\
1.42273675302822	-0.0562711558117082\\
1.52273675302822	-0.074296903770325\\
1.62273675302822	-0.0969272565021723\\
1.72273675302822	-0.1208730782675\\
1.82273675302822	-0.141960049099987\\
1.92273675302822	-0.154500452051783\\
2.02273675302822	-0.151621502608584\\
2.12273675302822	-0.142835692832001\\
2.22273675302822	-0.129189158936954\\
2.32273675302822	-0.110636434377447\\
2.42273675302822	-0.0886911640837343\\
2.52273675302822	-0.0609580635990899\\
2.62273675302822	-0.0280902095047423\\
2.72273675302822	0.00903214713486265\\
2.82273675302822	0.0467585658395497\\
2.92273675302822	0.0816338490453137\\
3.02273675302822	0.115240991874501\\
3.12273675302822	0.145793590465848\\
3.22273675302822	0.166526810706021\\
3.32273675302822	0.190596762394279\\
3.42273675302822	0.225903688730088\\
3.52273675302822	0.253491535538278\\
3.62273675302822	0.278381121867893\\
3.72273675302822	0.308874011302322\\
3.82273675302822	0.358631842839443\\
3.92273675302822	0.401952869283256\\
4.02273675302822	0.439783849193801\\
4.12273675302822	0.479925837423029\\
4.22273675302822	0.507135651388694\\
4.32273675302822	0.524068752429683\\
4.42273675302822	0.543244354778865\\
4.52273675302822	0.560251204241661\\
4.62273675302822	0.577136564831361\\
4.72273675302822	0.594106621727411\\
4.82273675302822	0.613208858285985\\
4.92273675302822	0.62849301001998\\
5.02273675302822	0.638732754705438\\
5.12273675302822	0.642273041055207\\
};
\addplot [color=black, draw=none, mark=triangle, mark options={solid, rotate=270, black}, forget plot]
  table[row sep=crcr]{%
-0.677263246971785	0.431396767905629\\
-0.577263246971785	0.293825094280148\\
-0.477263246971785	-0.00041924090361163\\
-0.377263246971785	0.00143482865370161\\
-0.277263246971785	-0.00543528657965601\\
-0.177263246971785	-0\\
-0.0772632469717847	-0.0102306947557686\\
0.0227367530282153	0.00227118991650272\\
0.122736753028215	-0\\
0.222736753028215	-0\\
0.322736753028215	-0\\
0.422736753028215	-0\\
0.522736753028215	-0.00611909596063827\\
0.622736753028215	0.0239074954784771\\
0.722736753028215	0.150155397759582\\
0.822736753028215	0.23672101031537\\
0.922736753028215	0.266803541655084\\
1.02273675302822	0.282013457278516\\
1.12273675302822	0.284713988009538\\
1.22273675302822	0.278254301668067\\
1.32273675302822	0.266487511072489\\
1.42273675302822	0.2523849779706\\
1.52273675302822	0.235815507124143\\
1.62273675302822	0.216906391840625\\
1.72273675302822	0.196455971752666\\
1.82273675302822	0.169225874445379\\
1.92273675302822	0.142843525189816\\
2.02273675302822	0.123318191505061\\
2.12273675302822	0.104301112457\\
2.22273675302822	0.0859447690854803\\
2.32273675302822	0.0674237067163993\\
2.42273675302822	0.0505595098911832\\
2.52273675302822	0.0334132810728865\\
2.62273675302822	0.0153741847559107\\
2.72273675302822	-0.00381305232743723\\
2.82273675302822	-0.022787246573165\\
2.92273675302822	-0.0399858562135473\\
3.02273675302822	-0.0534649452014705\\
3.12273675302822	-0.0593569447435203\\
3.22273675302822	-0.058888188098412\\
3.32273675302822	-0.0524306452359957\\
3.42273675302822	-0.0381942945079152\\
3.52273675302822	-0.0195434318653467\\
3.62273675302822	0.00381339853268618\\
3.72273675302822	0.0294826453486843\\
3.82273675302822	0.0685649847122952\\
3.92273675302822	0.104208411432552\\
4.02273675302822	0.132798966027142\\
4.12273675302822	0.164613726784534\\
4.22273675302822	0.196651303955594\\
4.32273675302822	0.22896593272372\\
4.42273675302822	0.26218170496927\\
4.52273675302822	0.293826306049469\\
4.62273675302822	0.323030983688947\\
4.72273675302822	0.348839845437093\\
4.82273675302822	0.373309541024866\\
4.92273675302822	0.394945584967847\\
5.02273675302822	0.414188521961737\\
5.12273675302822	0.431180087135733\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-0.2\\
0.5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.5	-0.2\\
-0.5	1\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.15	-0.2\\
0.15	1\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.15	-0.2\\
-0.15	1\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.677263246971785	0.276198251353743\\
-0.577263246971785	0.723630320420562\\
-0.477263246971785	0.668419566230859\\
-0.377263246971785	0.567479330716098\\
-0.277263246971785	0.347329267174435\\
-0.177263246971785	-0\\
-0.0772632469717847	-0\\
0.0227367530282153	-0\\
0.122736753028215	0.0028698196400195\\
0.222736753028215	0.041690707404082\\
0.322736753028215	0.107324730669858\\
0.422736753028215	0.164558818074225\\
0.522736753028215	0.234716592616401\\
0.622736753028215	0.317903315812506\\
0.722736753028215	0.426750091557833\\
0.822736753028215	0.484569481474088\\
0.922736753028215	0.539770354894202\\
1.02273675302822	0.582250558181228\\
1.12273675302822	0.61382452862499\\
1.22273675302822	0.637543671839616\\
1.32273675302822	0.654809733395387\\
1.42273675302822	0.668403250337686\\
1.52273675302822	0.681901710687769\\
1.62273675302822	0.695400171037853\\
1.72273675302822	0.708898631387937\\
1.82273675302822	0.72239709173802\\
1.92273675302822	0.735895552088104\\
2.02273675302822	0.749394012438188\\
2.12273675302822	0.762892472788271\\
2.22273675302822	0.776390933138355\\
2.32273675302822	0.78696802834875\\
2.42273675302822	0.791521754107083\\
2.52273675302822	0.795923329658291\\
2.62273675302822	0.800727052723473\\
2.72273675302822	0.804961150527587\\
2.82273675302822	0.80723549289313\\
2.92273675302822	0.808240497026665\\
3.02273675302822	0.809812984935665\\
3.12273675302822	0.809252251953846\\
3.22273675302822	0.799839140442214\\
3.32273675302822	0.794734864863352\\
3.42273675302822	0.798647303474475\\
3.52273675302822	0.805303855274179\\
3.62273675302822	0.811960407073884\\
3.72273675302822	0.818616958873588\\
3.82273675302822	0.825273510673292\\
3.92273675302822	0.831930062472997\\
4.02273675302822	0.838586614272701\\
4.12273675302822	0.845243166072406\\
4.22273675302822	0.85189971787211\\
4.32273675302822	0.855539009066206\\
4.42273675302822	0.856991711696839\\
4.52273675302822	0.858160411054692\\
4.62273675302822	0.859580990873313\\
4.72273675302822	0.861053683952976\\
4.82273675302822	0.863793780831192\\
4.92273675302822	0.865355180799323\\
5.02273675302822	0.865301788049467\\
5.12273675302822	0.86297534746781\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.677263246971785	0.25892265367318\\
-0.577263246971785	0.0927159189197048\\
-0.477263246971785	-0\\
-0.377263246971785	-0\\
-0.277263246971785	-0\\
-0.177263246971785	-0\\
-0.0772632469717847	-0\\
0.0227367530282153	-0\\
0.122736753028215	-0\\
0.222736753028215	-0\\
0.322736753028215	-0\\
0.422736753028215	-0\\
0.522736753028215	-0.0131279685138159\\
0.622736753028215	-0.0480088992735902\\
0.722736753028215	-0.0968576061481549\\
0.822736753028215	-0.114880406160031\\
0.922736753028215	-0.114818707235403\\
1.02273675302822	-0.090436639884999\\
1.12273675302822	-0.0456958764181225\\
1.22273675302822	0.013536517769164\\
1.32273675302822	0.082332232732993\\
1.42273675302822	0.154026669072015\\
1.52273675302822	0.227854438367345\\
1.62273675302822	0.300441489471578\\
1.72273675302822	0.368706307951243\\
1.82273675302822	0.446728312002381\\
1.92273675302822	0.518896142564754\\
2.02273675302822	0.563953974748352\\
2.12273675302822	0.598127720088787\\
2.22273675302822	0.623555296425263\\
2.32273675302822	0.646304612959762\\
2.42273675302822	0.664974043481262\\
2.52273675302822	0.680250399558263\\
2.62273675302822	0.694282221717932\\
2.72273675302822	0.707743239751485\\
2.82273675302822	0.721127168574452\\
2.92273675302822	0.733123243532382\\
3.02273675302822	0.746453253200646\\
3.12273675302822	0.75606230960804\\
3.22273675302822	0.756684926916998\\
3.32273675302822	0.760456423361406\\
3.42273675302822	0.77245684856681\\
3.52273675302822	0.778303600588187\\
3.62273675302822	0.786982854132284\\
3.72273675302822	0.804925006609955\\
3.82273675302822	0.837955143148083\\
3.92273675302822	0.8636881801148\\
4.02273675302822	0.884566699374002\\
4.12273675302822	0.904668821080804\\
4.22273675302822	0.912605756507323\\
4.32273675302822	0.91265891481228\\
4.42273675302822	0.915921795409356\\
4.52273675302822	0.919568111274761\\
4.62273675302822	0.923656993600947\\
4.72273675302822	0.928429535741839\\
4.82273675302822	0.938216730111279\\
4.92273675302822	0.945198650214202\\
5.02273675302822	0.945428604243235\\
5.12273675302822	0.93553675231733\\
};
\addplot [color=black, draw=none, mark=diamond, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.677263246971785	0.504981463022458\\
-0.577263246971785	0.197351816110749\\
-0.477263246971785	0.00842295152461512\\
-0.377263246971785	0.0107264907317989\\
-0.277263246971785	-0.00302401578198937\\
-0.177263246971785	-0.000243478220739698\\
-0.0772632469717847	0.00244037531785961\\
0.0227367530282153	-0.00135865600105814\\
0.122736753028215	0.0327840490988261\\
0.222736753028215	-0.00490246492044354\\
0.322736753028215	0.014184736934839\\
0.422736753028215	-0.00147730306470977\\
0.522736753028215	0.0523200965365405\\
0.622736753028215	0.190456074089305\\
0.722736753028215	0.556694976477534\\
0.822736753028215	0.559227264446568\\
0.922736753028215	0.561725447238431\\
1.02273675302822	0.558526875428012\\
1.12273675302822	0.55077264374971\\
1.22273675302822	0.540190403631591\\
1.32273675302822	0.528148362891686\\
1.42273675302822	0.515384787298348\\
1.52273675302822	0.503617016563559\\
1.62273675302822	0.492167089584001\\
1.72273675302822	0.481547768718668\\
1.82273675302822	0.468835286927482\\
1.92273675302822	0.456699547702367\\
2.02273675302822	0.448351171134072\\
2.12273675302822	0.440401900795993\\
2.22273675302822	0.43310244624097\\
2.32273675302822	0.426085322744461\\
2.42273675302822	0.41972224575667\\
2.52273675302822	0.414221257236777\\
2.62273675302822	0.409287728361909\\
2.72273675302822	0.40514436411161\\
2.82273675302822	0.401786209332323\\
2.92273675302822	0.398743147634203\\
3.02273675302822	0.396453543723665\\
3.12273675302822	0.394238027155369\\
3.22273675302822	0.390526731554646\\
3.32273675302822	0.388270312232356\\
3.42273675302822	0.387650883551807\\
3.52273675302822	0.388230177063455\\
3.62273675302822	0.390769098900211\\
3.72273675302822	0.395952297146863\\
3.82273675302822	0.4053224389673\\
3.92273675302822	0.412724054380524\\
4.02273675302822	0.41831480514431\\
4.12273675302822	0.422724906436957\\
4.22273675302822	0.425908721051731\\
4.32273675302822	0.428253893031613\\
4.42273675302822	0.432540955397949\\
4.52273675302822	0.437928265374805\\
4.62273675302822	0.444482428612058\\
4.72273675302822	0.452072835017255\\
4.82273675302822	0.460584367751301\\
4.92273675302822	0.46878884819166\\
5.02273675302822	0.476440978968166\\
5.12273675302822	0.483121007041102\\
};
\addplot [color=black, draw=none, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.677263246971785	0.263934676230414\\
-0.577263246971785	0.232035022842189\\
-0.477263246971785	-0\\
-0.377263246971785	-0\\
-0.277263246971785	-0\\
-0.177263246971785	-0\\
-0.0772632469717847	-0\\
0.0227367530282153	-0\\
0.122736753028215	-0\\
0.222736753028215	-0\\
0.322736753028215	-0\\
0.422736753028215	-0\\
0.522736753028215	0.000533232437982393\\
0.622736753028215	0.089876716425888\\
0.722736753028215	0.211170463328612\\
0.822736753028215	0.238023482458823\\
0.922736753028215	0.239315612215201\\
1.02273675302822	0.232276517404578\\
1.12273675302822	0.218707370726267\\
1.22273675302822	0.201067638201335\\
1.32273675302822	0.182360659118122\\
1.42273675302822	0.161926840998074\\
1.52273675302822	0.143382467236355\\
1.62273675302822	0.127778633470752\\
1.72273675302822	0.113360630992943\\
1.82273675302822	0.092017475862554\\
1.92273675302822	0.0684181555164983\\
2.02273675302822	0.0450436766575357\\
2.12273675302822	0.0143887421841577\\
2.22273675302822	-0.0220815778197868\\
2.32273675302822	-0.0561674799578072\\
2.42273675302822	-0.0861004934578125\\
2.52273675302822	-0.108619755904358\\
2.62273675302822	-0.120288755209494\\
2.72273675302822	-0.119625355607014\\
2.82273675302822	-0.106998949249608\\
2.92273675302822	-0.0858393317390332\\
3.02273675302822	-0.0589218048473897\\
3.12273675302822	-0.0292296352333777\\
3.22273675302822	-0.000595726981420901\\
3.32273675302822	0.0302210436526185\\
3.42273675302822	0.0657778799459154\\
3.52273675302822	0.0970159215718193\\
3.62273675302822	0.130186581492897\\
3.72273675302822	0.165246181436227\\
3.82273675302822	0.21769385215116\\
3.92273675302822	0.264242622259039\\
4.02273675302822	0.300842674906137\\
4.12273675302822	0.335559478984493\\
4.22273675302822	0.36114299168672\\
4.32273675302822	0.380147209798813\\
4.42273675302822	0.398631301356295\\
4.52273675302822	0.418000206342188\\
4.62273675302822	0.439803228345711\\
4.72273675302822	0.463352880334972\\
4.82273675302822	0.490270623520281\\
4.92273675302822	0.514342351347256\\
5.02273675302822	0.532615322590857\\
5.12273675302822	0.542439048723935\\
};
\addplot [color=black, draw=none, mark=star, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.677263246971785	0.362689151376188\\
-0.577263246971785	0.175409766437311\\
-0.477263246971785	-0\\
-0.377263246971785	-0\\
-0.277263246971785	-0\\
-0.177263246971785	-0\\
-0.0772632469717847	-0\\
0.0227367530282153	-0\\
0.122736753028215	-0\\
0.222736753028215	-0\\
0.322736753028215	-0\\
0.422736753028215	-0\\
0.522736753028215	-0.0431806500653587\\
0.622736753028215	-0.0594168174232294\\
0.722736753028215	-0.0756044350537853\\
0.822736753028215	-0.0761171403680306\\
0.922736753028215	-0.0683680742214302\\
1.02273675302822	-0.0589411658992745\\
1.12273675302822	-0.0501867539761068\\
1.22273675302822	-0.0446389443082831\\
1.32273675302822	-0.045654606623977\\
1.42273675302822	-0.0562711558117082\\
1.52273675302822	-0.074296903770325\\
1.62273675302822	-0.0969272565021723\\
1.72273675302822	-0.1208730782675\\
1.82273675302822	-0.141960049099987\\
1.92273675302822	-0.154500452051783\\
2.02273675302822	-0.151621502608584\\
2.12273675302822	-0.142835692832001\\
2.22273675302822	-0.129189158936954\\
2.32273675302822	-0.110636434377447\\
2.42273675302822	-0.0886911640837343\\
2.52273675302822	-0.0609580635990899\\
2.62273675302822	-0.0280902095047423\\
2.72273675302822	0.00903214713486265\\
2.82273675302822	0.0467585658395497\\
2.92273675302822	0.0816338490453137\\
3.02273675302822	0.115240991874501\\
3.12273675302822	0.145793590465848\\
3.22273675302822	0.166526810706021\\
3.32273675302822	0.190596762394279\\
3.42273675302822	0.225903688730088\\
3.52273675302822	0.253491535538278\\
3.62273675302822	0.278381121867893\\
3.72273675302822	0.308874011302322\\
3.82273675302822	0.358631842839443\\
3.92273675302822	0.401952869283256\\
4.02273675302822	0.439783849193801\\
4.12273675302822	0.479925837423029\\
4.22273675302822	0.507135651388694\\
4.32273675302822	0.524068752429683\\
4.42273675302822	0.543244354778865\\
4.52273675302822	0.560251204241661\\
4.62273675302822	0.577136564831361\\
4.72273675302822	0.594106621727411\\
4.82273675302822	0.613208858285985\\
4.92273675302822	0.62849301001998\\
5.02273675302822	0.638732754705438\\
5.12273675302822	0.642273041055207\\
};
\addplot [color=black, draw=none, mark=triangle, mark options={solid, rotate=270, black}, forget plot]
  table[row sep=crcr]{%
-0.677263246971785	0.431396767905629\\
-0.577263246971785	0.293825094280148\\
-0.477263246971785	-0.00041924090361163\\
-0.377263246971785	0.00143482865370161\\
-0.277263246971785	-0.00543528657965601\\
-0.177263246971785	-0\\
-0.0772632469717847	-0.0102306947557686\\
0.0227367530282153	0.00227118991650272\\
0.122736753028215	-0\\
0.222736753028215	-0\\
0.322736753028215	-0\\
0.422736753028215	-0\\
0.522736753028215	-0.00611909596063827\\
0.622736753028215	0.0239074954784771\\
0.722736753028215	0.150155397759582\\
0.822736753028215	0.23672101031537\\
0.922736753028215	0.266803541655084\\
1.02273675302822	0.282013457278516\\
1.12273675302822	0.284713988009538\\
1.22273675302822	0.278254301668067\\
1.32273675302822	0.266487511072489\\
1.42273675302822	0.2523849779706\\
1.52273675302822	0.235815507124143\\
1.62273675302822	0.216906391840625\\
1.72273675302822	0.196455971752666\\
1.82273675302822	0.169225874445379\\
1.92273675302822	0.142843525189816\\
2.02273675302822	0.123318191505061\\
2.12273675302822	0.104301112457\\
2.22273675302822	0.0859447690854803\\
2.32273675302822	0.0674237067163993\\
2.42273675302822	0.0505595098911832\\
2.52273675302822	0.0334132810728865\\
2.62273675302822	0.0153741847559107\\
2.72273675302822	-0.00381305232743723\\
2.82273675302822	-0.022787246573165\\
2.92273675302822	-0.0399858562135473\\
3.02273675302822	-0.0534649452014705\\
3.12273675302822	-0.0593569447435203\\
3.22273675302822	-0.058888188098412\\
3.32273675302822	-0.0524306452359957\\
3.42273675302822	-0.0381942945079152\\
3.52273675302822	-0.0195434318653467\\
3.62273675302822	0.00381339853268618\\
3.72273675302822	0.0294826453486843\\
3.82273675302822	0.0685649847122952\\
3.92273675302822	0.104208411432552\\
4.02273675302822	0.132798966027142\\
4.12273675302822	0.164613726784534\\
4.22273675302822	0.196651303955594\\
4.32273675302822	0.22896593272372\\
4.42273675302822	0.26218170496927\\
4.52273675302822	0.293826306049469\\
4.62273675302822	0.323030983688947\\
4.72273675302822	0.348839845437093\\
4.82273675302822	0.373309541024866\\
4.92273675302822	0.394945584967847\\
5.02273675302822	0.414188521961737\\
5.12273675302822	0.431180087135733\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-0.2\\
0.5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.5	-0.2\\
-0.5	1\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.15	-0.2\\
0.15	1\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.15	-0.2\\
-0.15	1\\
};
\end{axis}

\begin{axis}[%
width=7.448in,
height=2.333in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
